TS-SEP: Joint Diarization and Separation Conditioned on Estimated Speaker Embeddings

Since diarization and source separation of meeting data are closely related tasks, we here propose an approach to perform the two objectives jointly. It builds upon the target-speaker voice activity detection (TS-VAD) diarization approach, which assumes that initial speaker embeddings are available. We replace the final combined speaker activity estimation network of TS-VAD with a network that produces speaker activity estimates at a time-frequency resolution. Those act as masks for source extraction, either via masking or via beamforming. The technique can be applied both for single-channel and multi-channel input and, in both cases, achieves a new state-of-the-art word error rate (WER) on the LibriCSS meeting data recognition task. We further compute speaker-aware and speaker-agnostic WERs to isolate the contribution of diarization errors to the overall WER performance.

==> images/tikz/example_sad.tex <==
\begin{tikzpicture}

\definecolor{coral23813374}{RGB}{238,133,74}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue72120208}{RGB}{72,120,208}

\pgfplotsset{/pgfplots/timesignal legend/.style={/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd] (0,0) -- ++(0.4em,0) -- ++(0.1em,0.4em) -- ++(0.1em,-0.8em) -- ++(0.1em,0.4em) -- ++(0.4em,0em);
},},}


\pgfplotsset{/pgfplots/vad legend/.style={/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd] (0,0) -- ++(0.3em,0) -- ++(0.1em,0.4em) -- ++(0.3em,0) -- ++(0.1em,-0.4em) -- ++(0.3em,0em);
},},}


\pgfplotsset{/pgfplots/sep legend/.style={/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd] (0,0) -- ++(0.3em,0) -- ++(0.1em,0.4em) -- ++(0.1em,-0.3em) -- ++(0.1em,0.2em) -- ++(0.1em,-0.1em) -- ++(0.1em,-0.2em) -- ++(0.3em,0em);
},},}

\begin{axis}[
    width=\columnwidth,
    height=.4\columnwidth,
axis line style={lightgray204},
legend cell align={left},
line join=round,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1.03)},
  anchor=south east,
  legend columns=-1,
  font=\footnotesize,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.8em},  %
},
ticklabel style = {font=\footnotesize},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmin=30, xmax=40,
y grid style={lightgray204},
ytick={0, 1},
yticklabels={$k=2$, $k=1$},
xtick={30, 32, ..., 40},
xlabel={\footnotesize Time in seconds},
ymin=-0.6, ymax=1.6,
tick pos=left,
yminorgrids,
ytick style={color=darkslategray38}
]
\addlegendentry{$\vect{x}_{\ell, k}$}
\addplot [very thick, lightgray, timesignal legend]
table {%
29.99625 0.057342529296875
30.0025 -0.04290771484375
30.00875 0.026763916015625
30.015 -0.02056884765625
30.02125 0.016754150390625
30.0275 -0.01385498046875
30.03375 0.009185791015625
30.04 -0.032257080078125
30.04625 0.088897705078125
30.0525 -0.36004638671875
30.05875 0.224395751953125
30.065 -0.4647216796875
30.07125 0.28741455078125
30.0775 -0.378448486328125
30.08375 0.3994140625
30.09 -0.372344970703125
30.09625 0.36566162109375
30.1025 -0.3519287109375
30.10875 0.310272216796875
30.115 -0.35980224609375
30.12125 0.30010986328125
30.1275 -0.355560302734375
30.13375 0.271697998046875
30.14 -0.318450927734375
30.14625 0.235260009765625
30.1525 -0.288665771484375
30.15875 0.2413330078125
30.165 -0.152435302734375
30.17125 0.072265625
30.1775 -0.007568359375
30.18375 0.0040283203125
30.19 -0.0079345703125
30.19625 -0.000396728515625
30.2025 -0.01751708984375
30.20875 0.005096435546875
30.215 -0.002349853515625
30.22125 0.005462646484375
30.2275 -0.005035400390625
30.23375 0.00152587890625
30.24 -0.013916015625
30.24625 -0.004302978515625
30.2525 -0.010223388671875
30.25875 0.024749755859375
30.265 -0.0181884765625
30.27125 0.05535888671875
30.2775 -0.036529541015625
30.28375 0.0174560546875
30.29 -0.181915283203125
30.29625 0.09649658203125
30.3025 -0.210540771484375
30.30875 0.13800048828125
30.315 -0.20166015625
30.32125 0.1197509765625
30.3275 -0.081756591796875
30.33375 0.034820556640625
30.34 -0.052032470703125
30.34625 0.02020263671875
30.3525 -0.022735595703125
30.35875 0.010101318359375
30.365 -0.0152587890625
30.37125 0.006011962890625
30.3775 -0.01214599609375
30.38375 0.00146484375
30.39 -0.02471923828125
30.39625 0.053436279296875
30.4025 -0.04864501953125
30.40875 0.045684814453125
30.415 -0.18743896484375
30.42125 0.055511474609375
30.4275 -0.21307373046875
30.43375 0.117828369140625
30.44 -0.2197265625
30.44625 0.13287353515625
30.4525 -0.221282958984375
30.45875 0.103271484375
30.465 -0.18536376953125
30.47125 0.0980224609375
30.4775 -0.152862548828125
30.48375 0.099639892578125
30.49 -0.16143798828125
30.49625 0.10003662109375
30.5025 -0.154327392578125
30.50875 0.101226806640625
30.515 -0.144775390625
30.52125 0.101470947265625
30.5275 -0.1358642578125
30.53375 0.088897705078125
30.54 -0.100555419921875
30.54625 0.081268310546875
30.5525 -0.065277099609375
30.55875 0.030029296875
30.565 -0.053466796875
30.57125 0.02313232421875
30.5775 -0.044525146484375
30.58375 0.011810302734375
30.59 -0.042022705078125
30.59625 0.00958251953125
30.6025 -0.066009521484375
30.60875 0.03363037109375
30.615 -0.090728759765625
30.62125 0.0631103515625
30.6275 -0.1103515625
30.63375 0.0748291015625
30.64 -0.1575927734375
30.64625 0.097381591796875
30.6525 -0.19244384765625
30.65875 0.12872314453125
30.665 -0.21356201171875
30.67125 0.16705322265625
30.6775 -0.238311767578125
30.68375 0.181793212890625
30.69 -0.25958251953125
30.69625 0.172393798828125
30.7025 -0.258636474609375
30.70875 0.17242431640625
30.715 -0.274200439453125
30.72125 0.165618896484375
30.7275 -0.27532958984375
30.73375 0.171966552734375
30.74 -0.269287109375
30.74625 0.17877197265625
30.7525 -0.260711669921875
30.75875 0.166717529296875
30.765 -0.12310791015625
30.77125 0.1334228515625
30.7775 -0.06427001953125
30.78375 0.029449462890625
30.79 -0.04058837890625
30.79625 0.04144287109375
30.8025 -0.05902099609375
30.80875 0.136688232421875
30.815 -0.35186767578125
30.82125 0.20745849609375
30.8275 -0.409820556640625
30.83375 0.24688720703125
30.84 -0.331573486328125
30.84625 0.194580078125
30.8525 -0.327850341796875
30.85875 0.1890869140625
30.865 -0.241912841796875
30.87125 0.1551513671875
30.8775 -0.201873779296875
30.88375 0.1201171875
30.89 -0.1114501953125
30.89625 0.067718505859375
30.9025 -0.0994873046875
30.90875 0.042724609375
30.915 -0.097930908203125
30.92125 0.100555419921875
30.9275 -0.084808349609375
30.93375 0.067352294921875
30.94 -0.0972900390625
30.94625 0.069244384765625
30.9525 -0.189300537109375
30.95875 0.1033935546875
30.965 -0.19842529296875
30.97125 0.112274169921875
30.9775 -0.2279052734375
30.98375 0.12921142578125
30.99 -0.221771240234375
30.99625 0.14727783203125
31.0025 -0.234588623046875
31.00875 0.160430908203125
31.015 -0.214111328125
31.02125 0.1370849609375
31.0275 -0.216705322265625
31.03375 0.149993896484375
31.04 -0.186553955078125
31.04625 0.11090087890625
31.0525 -0.177490234375
31.05875 0.106842041015625
31.065 -0.156951904296875
31.07125 0.0914306640625
31.0775 -0.135589599609375
31.08375 0.149444580078125
31.09 -0.36395263671875
31.09625 0.29180908203125
31.1025 -0.42901611328125
31.10875 0.32952880859375
31.115 -0.379302978515625
31.12125 0.27325439453125
31.1275 -0.05340576171875
31.13375 0.03717041015625
31.14 -0.037841796875
31.14625 0.01776123046875
31.1525 -0.10302734375
31.15875 0.08148193359375
31.165 -0.21282958984375
31.17125 0.143402099609375
31.1775 -0.239837646484375
31.18375 0.18072509765625
31.19 -0.243560791015625
31.19625 0.1756591796875
31.2025 -0.24078369140625
31.20875 0.158233642578125
31.215 -0.234130859375
31.22125 0.1507568359375
31.2275 -0.2122802734375
31.23375 0.12994384765625
31.24 -0.183319091796875
31.24625 0.137481689453125
31.2525 -0.174652099609375
31.25875 0.12286376953125
31.265 -0.157501220703125
31.27125 0.11212158203125
31.2775 -0.167999267578125
31.28375 0.11871337890625
31.29 -0.1602783203125
31.29625 0.090179443359375
31.3025 -0.125396728515625
31.30875 0.066650390625
31.315 -0.126922607421875
31.32125 0.049713134765625
31.3275 -0.12884521484375
31.33375 0.05450439453125
31.34 -0.12115478515625
31.34625 0.061798095703125
31.3525 -0.120758056640625
31.35875 0.066680908203125
31.365 -0.1246337890625
31.37125 0.07366943359375
31.3775 -0.1336669921875
31.38375 0.08746337890625
31.39 -0.12371826171875
31.39625 0.0872802734375
31.4025 -0.123779296875
31.40875 0.07098388671875
31.415 -0.100250244140625
31.42125 0.061798095703125
31.4275 -0.09918212890625
31.43375 0.061553955078125
31.44 -0.097320556640625
31.44625 0.0574951171875
31.4525 -0.096160888671875
31.45875 0.0518798828125
31.465 -0.054351806640625
31.47125 0.0302734375
31.4775 -0.01641845703125
31.48375 0.003204345703125
31.49 -0.003662109375
31.49625 0.000152587890625
31.5025 -0.003936767578125
31.50875 -0.000457763671875
31.515 -0.00799560546875
31.52125 -0.002410888671875
31.5275 -0.036407470703125
31.53375 0.04901123046875
31.54 -0.056915283203125
31.54625 0.044677734375
31.5525 -0.02508544921875
31.55875 0.018524169921875
31.565 -0.042694091796875
31.57125 0.01312255859375
31.5775 -0.040802001953125
31.58375 0.012939453125
31.59 -0.013275146484375
31.59625 0.026397705078125
31.6025 -0.052001953125
31.60875 0.09844970703125
31.615 -0.137603759765625
31.62125 0.085479736328125
31.6275 -0.085845947265625
31.63375 0.080474853515625
31.64 -0.142181396484375
31.64625 0.0841064453125
31.6525 -0.132965087890625
31.65875 0.085906982421875
31.665 -0.083831787109375
31.67125 0.058135986328125
31.6775 -0.125091552734375
31.68375 0.05145263671875
31.69 -0.107421875
31.69625 0.079559326171875
31.7025 -0.0797119140625
31.70875 0.0936279296875
31.715 -0.1317138671875
31.72125 0.077056884765625
31.7275 -0.116912841796875
31.73375 0.08282470703125
31.74 -0.079559326171875
31.74625 0.073333740234375
31.7525 -0.123992919921875
31.75875 0.060394287109375
31.765 -0.095458984375
31.77125 0.035369873046875
31.7775 -0.036712646484375
31.78375 0.0286865234375
31.79 -0.039520263671875
31.79625 0.04962158203125
31.8025 -0.0509033203125
31.80875 0.07421875
31.815 -0.07916259765625
31.82125 0.071533203125
31.8275 -0.0963134765625
31.83375 0.072174072265625
31.84 -0.084320068359375
31.84625 0.04541015625
31.8525 -0.057647705078125
31.85875 0.022430419921875
31.865 -0.03143310546875
31.87125 0.021392822265625
31.8775 0.00244140625
31.88375 0.0133056640625
31.89 -0.0068359375
31.89625 0.003326416015625
31.9025 -0.010467529296875
31.90875 -0.001800537109375
31.915 -0.02197265625
31.92125 0.028656005859375
31.9275 -0.020263671875
31.93375 -0.00152587890625
31.94 -0.00982666015625
31.94625 -0.00439453125
31.9525 -0.009033203125
31.95875 -0.006072998046875
31.965 -0.00701904296875
31.97125 0.00189208984375
31.9775 -0.00543212890625
31.98375 0.0003662109375
31.99 -0.00732421875
31.99625 0.00128173828125
32.0025 -0.006317138671875
32.00875 -0.000244140625
32.015 -0.007659912109375
32.02125 0.00103759765625
32.0275 -0.009185791015625
32.03375 -0.000213623046875
32.04 -0.00677490234375
32.04625 -0.001251220703125
32.0525 -0.007537841796875
32.05875 0.00048828125
32.065 -0.008453369140625
32.07125 -0.000823974609375
32.0775 -0.007415771484375
32.08375 -0.00103759765625
32.09 -0.006866455078125
32.09625 0.0001220703125
32.1025 -0.005767822265625
32.10875 -0.000640869140625
32.115 -0.00567626953125
32.12125 -0.00079345703125
32.1275 -0.006134033203125
32.13375 -0.001068115234375
32.14 -0.005889892578125
32.14625 -0.0003662109375
32.1525 -0.0067138671875
32.15875 -0.000274658203125
32.165 -0.006805419921875
32.17125 -0.0001220703125
32.1775 -0.01275634765625
32.18375 -0.005035400390625
32.19 -0.00616455078125
32.19625 -0.000885009765625
32.2025 -0.0048828125
32.20875 -0.000732421875
32.215 -0.005401611328125
32.22125 -0.001251220703125
32.2275 -0.00537109375
32.23375 -0.001678466796875
32.24 -0.007598876953125
32.24625 -0.00177001953125
32.2525 -0.0057373046875
32.25875 -0.000762939453125
32.265 -0.00628662109375
32.27125 -0.000518798828125
32.2775 -0.006317138671875
32.28375 -0.001190185546875
32.29 -0.025146484375
32.29625 0.06158447265625
32.3025 -0.02239990234375
32.30875 0.048828125
32.315 -0.040435791015625
32.32125 0.022216796875
32.3275 -0.0302734375
32.33375 0.049652099609375
32.34 -0.04632568359375
32.34625 0.03240966796875
32.3525 -0.028472900390625
32.35875 0.0086669921875
32.365 -0.109954833984375
32.37125 0.157745361328125
32.3775 -0.33392333984375
32.38375 0.19354248046875
32.39 -0.25506591796875
32.39625 0.18328857421875
32.4025 -0.22796630859375
32.40875 0.162384033203125
32.415 -0.203857421875
32.42125 0.109893798828125
32.4275 -0.0635986328125
32.43375 0.04010009765625
32.44 -0.04852294921875
32.44625 0.030426025390625
32.4525 -0.035736083984375
32.45875 0.023468017578125
32.465 -0.0145263671875
32.47125 0.0096435546875
32.4775 -0.01104736328125
32.48375 0.002655029296875
32.49 -0.004913330078125
32.49625 6.103515625e-05
32.5025 -0.006591796875
32.50875 -0.0009765625
32.515 -0.098968505859375
32.52125 0.10577392578125
32.5275 -0.337310791015625
32.53375 0.2086181640625
32.54 -0.494171142578125
32.54625 0.34759521484375
32.5525 -0.436431884765625
32.55875 0.361907958984375
32.565 -0.313262939453125
32.57125 0.25048828125
32.5775 -0.121917724609375
32.58375 0.1090087890625
32.59 -0.1219482421875
32.59625 0.09698486328125
32.6025 -0.127410888671875
32.60875 0.096923828125
32.615 -0.13507080078125
32.62125 0.09259033203125
32.6275 -0.19000244140625
32.63375 0.16143798828125
32.64 -0.342315673828125
32.64625 0.2952880859375
32.6525 -0.3692626953125
32.65875 0.335906982421875
32.665 -0.36383056640625
32.67125 0.33807373046875
32.6775 -0.338836669921875
32.68375 0.295684814453125
32.69 -0.2950439453125
32.69625 0.190643310546875
32.7025 -0.25421142578125
32.70875 0.1370849609375
32.715 -0.217803955078125
32.72125 0.112701416015625
32.7275 -0.162750244140625
32.73375 0.109954833984375
32.74 -0.069183349609375
32.74625 0.079681396484375
32.7525 -0.075958251953125
32.75875 0.044219970703125
32.765 -0.0545654296875
32.77125 0.053253173828125
32.7775 -0.07244873046875
32.78375 0.03802490234375
32.79 -0.096893310546875
32.79625 0.072998046875
32.8025 -0.08599853515625
32.80875 0.074249267578125
32.815 -0.091522216796875
32.82125 0.070953369140625
32.8275 -0.052337646484375
32.83375 0.0341796875
32.84 -0.0277099609375
32.84625 0.01739501953125
32.8525 -0.00909423828125
32.85875 0.002044677734375
32.865 -0.0106201171875
32.87125 0.001251220703125
32.8775 -0.026824951171875
32.88375 0.03338623046875
32.89 -0.112274169921875
32.89625 0.07550048828125
32.9025 -0.06597900390625
32.90875 0.053955078125
32.915 -0.352996826171875
32.92125 0.2574462890625
32.9275 -0.30438232421875
32.93375 0.227691650390625
32.94 -0.2374267578125
32.94625 0.125335693359375
32.9525 -0.0411376953125
32.95875 0.050811767578125
32.965 -0.022552490234375
32.97125 0.0108642578125
32.9775 -0.0242919921875
32.98375 0.00592041015625
32.99 -0.032440185546875
32.99625 0.013031005859375
33.0025 -0.031036376953125
33.00875 0.0135498046875
33.015 -0.0223388671875
33.02125 0.016357421875
33.0275 -0.100860595703125
33.03375 0.073333740234375
33.04 -0.23736572265625
33.04625 0.13116455078125
33.0525 -0.200653076171875
33.05875 0.12158203125
33.065 -0.070220947265625
33.07125 0.05767822265625
33.0775 -0.02117919921875
33.08375 0.004364013671875
33.09 -0.006561279296875
33.09625 0.00299072265625
33.1025 -0.006561279296875
33.10875 -0.001251220703125
33.115 -0.0306396484375
33.12125 0.0321044921875
33.1275 -0.045166015625
33.13375 0.063323974609375
33.14 -0.05181884765625
33.14625 0.031646728515625
33.1525 -0.035675048828125
33.15875 0.018341064453125
33.165 -0.0201416015625
33.17125 0.022308349609375
33.1775 -0.081787109375
33.18375 0.062713623046875
33.19 -0.132598876953125
33.19625 0.117462158203125
33.2025 -0.115020751953125
33.20875 0.0992431640625
33.215 -0.1014404296875
33.22125 0.073944091796875
33.2275 -0.109619140625
33.23375 0.06842041015625
33.24 -0.1064453125
33.24625 0.08575439453125
33.2525 -0.0943603515625
33.25875 0.0885009765625
33.265 -0.01690673828125
33.27125 0.01885986328125
33.2775 -0.05816650390625
33.28375 0.043212890625
33.29 -0.0079345703125
33.29625 0.002960205078125
33.3025 -0.00445556640625
33.30875 -0.000457763671875
33.315 -0.005279541015625
33.32125 0.002593994140625
33.3275 -0.01513671875
33.33375 -0.000885009765625
33.34 -0.01611328125
33.34625 0.00396728515625
33.3525 -0.025177001953125
33.35875 0.005859375
33.365 -0.02734375
33.37125 0.01007080078125
33.3775 -0.037384033203125
33.38375 0.017913818359375
33.39 -0.0535888671875
33.39625 0.021270751953125
33.4025 -0.080963134765625
33.40875 0.0350341796875
33.415 -0.099151611328125
33.42125 0.0511474609375
33.4275 -0.086151123046875
33.43375 0.058502197265625
33.44 -0.057098388671875
33.44625 0.047088623046875
33.4525 -0.05865478515625
33.45875 0.04168701171875
33.465 -0.099700927734375
33.47125 0.04595947265625
33.4775 -0.114715576171875
33.48375 0.056976318359375
33.49 -0.064056396484375
33.49625 0.05029296875
33.5025 -0.075531005859375
33.50875 0.033782958984375
33.515 -0.079498291015625
33.52125 0.03509521484375
33.5275 -0.037628173828125
33.53375 0.035888671875
33.54 -0.0556640625
33.54625 0.023956298828125
33.5525 -0.018310546875
33.55875 0.007537841796875
33.565 -0.030914306640625
33.57125 0.01580810546875
33.5775 -0.033660888671875
33.58375 0.009368896484375
33.59 -0.03387451171875
33.59625 0.019866943359375
33.6025 -0.029754638671875
33.60875 0.0106201171875
33.615 -0.03326416015625
33.62125 0.0074462890625
33.6275 -0.02618408203125
33.63375 0.00994873046875
33.64 -0.022491455078125
33.64625 0.01202392578125
33.6525 -0.028594970703125
33.65875 0.0208740234375
33.665 -0.01995849609375
33.67125 0.0037841796875
33.6775 -0.0123291015625
33.68375 0.00360107421875
33.69 -0.00604248046875
33.69625 3.0517578125e-05
33.7025 -0.006317138671875
33.70875 -0.0035400390625
33.715 -0.006256103515625
33.72125 -0.00103759765625
33.7275 -0.013519287109375
33.73375 -0.001922607421875
33.74 -0.00653076171875
33.74625 0.0001220703125
33.7525 -0.0025634765625
33.75875 0.00128173828125
33.765 -0.005035400390625
33.77125 -0.001434326171875
33.7775 -0.006072998046875
33.78375 -0.001739501953125
33.79 -0.006439208984375
33.79625 -0.001251220703125
33.8025 -0.0072021484375
33.80875 -0.00274658203125
33.815 -0.006500244140625
33.82125 -0.001922607421875
33.8275 -0.00640869140625
33.83375 -0.0015869140625
33.84 -0.005584716796875
33.84625 -0.001617431640625
33.8525 -0.005401611328125
33.85875 -0.001220703125
33.865 -0.00689697265625
33.87125 -0.00146484375
33.8775 -0.005828857421875
33.88375 -0.000396728515625
33.89 -0.00592041015625
33.89625 0.00018310546875
33.9025 -0.00531005859375
33.90875 -0.0013427734375
33.915 -0.0059814453125
33.92125 -0.001617431640625
33.9275 -0.009918212890625
33.93375 -0.002227783203125
33.94 -0.00738525390625
33.94625 -0.002410888671875
33.9525 -0.00604248046875
33.95875 0.000640869140625
33.965 -0.0245361328125
33.97125 0.009002685546875
33.9775 -0.157745361328125
33.98375 0.088653564453125
33.99 -0.22833251953125
33.99625 0.107635498046875
34.0025 -0.273040771484375
34.00875 0.12841796875
34.015 -0.272735595703125
34.02125 0.091949462890625
34.0275 -0.16015625
34.03375 0.11065673828125
34.04 -0.263519287109375
34.04625 0.106475830078125
34.0525 -0.45220947265625
34.05875 0.235198974609375
34.065 -0.53875732421875
34.07125 0.278045654296875
34.0775 -0.5181884765625
34.08375 0.269317626953125
34.09 -0.33892822265625
34.09625 0.197052001953125
34.1025 -0.2320556640625
34.10875 0.16796875
34.115 -0.0985107421875
34.12125 0.077545166015625
34.1275 -0.01715087890625
34.13375 0.0198974609375
34.14 -0.00921630859375
34.14625 0.00042724609375
34.1525 -0.010009765625
34.15875 0.000762939453125
34.165 -0.11956787109375
34.17125 0.138092041015625
34.1775 -0.103179931640625
34.18375 0.1158447265625
34.19 -0.13604736328125
34.19625 0.129302978515625
34.2025 -0.09710693359375
34.20875 0.0994873046875
34.215 -0.190704345703125
34.22125 0.06280517578125
34.2275 -0.169830322265625
34.23375 0.145721435546875
34.24 -0.0384521484375
34.24625 0.13677978515625
34.2525 -0.0721435546875
34.25875 0.11175537109375
34.265 -0.10675048828125
34.27125 0.02935791015625
34.2775 -0.37255859375
34.28375 0.389312744140625
34.29 -0.41259765625
34.29625 0.458038330078125
34.3025 -0.343719482421875
34.30875 0.364990234375
34.315 -0.3021240234375
34.32125 0.253753662109375
34.3275 -0.289642333984375
34.33375 0.215179443359375
34.34 -0.304107666015625
34.34625 0.184906005859375
34.3525 -0.306243896484375
34.35875 0.160003662109375
34.365 -0.28790283203125
34.37125 0.14129638671875
34.3775 -0.272552490234375
34.38375 0.118377685546875
34.39 -0.22113037109375
34.39625 0.095611572265625
34.4025 -0.12310791015625
34.40875 0.077392578125
34.415 -0.12969970703125
34.42125 0.0703125
34.4275 -0.12286376953125
34.43375 0.069061279296875
34.44 -0.11724853515625
34.44625 0.082061767578125
34.4525 -0.099029541015625
34.45875 0.075775146484375
34.465 -0.107177734375
34.47125 0.051971435546875
34.4775 -0.11187744140625
34.48375 0.106597900390625
34.49 -0.108978271484375
34.49625 0.09930419921875
34.5025 -0.105194091796875
34.50875 0.058319091796875
34.515 -0.0167236328125
34.52125 0.008270263671875
34.5275 -0.0047607421875
34.53375 0.0074462890625
34.54 -0.0069580078125
34.54625 0.00018310546875
34.5525 -0.00885009765625
34.55875 -0.002471923828125
34.565 -0.00634765625
34.57125 -0.001861572265625
34.5775 -0.035491943359375
34.58375 0.06927490234375
34.59 -0.091033935546875
34.59625 0.05291748046875
34.6025 -0.1251220703125
34.60875 0.087066650390625
34.615 -0.1683349609375
34.62125 0.1090087890625
34.6275 -0.1273193359375
34.63375 0.09613037109375
34.64 -0.019439697265625
34.64625 0.00921630859375
34.6525 -0.00970458984375
34.65875 -0.0018310546875
34.665 -0.033721923828125
34.67125 0.04107666015625
34.6775 -0.03057861328125
34.68375 0.0355224609375
34.69 -0.17779541015625
34.69625 0.03936767578125
34.7025 -0.26177978515625
34.70875 0.188232421875
34.715 0.0087890625
34.72125 0.20135498046875
34.7275 -0.064300537109375
34.73375 0.11090087890625
34.74 -0.32611083984375
34.74625 0.08477783203125
34.7525 -0.30853271484375
34.75875 0.064727783203125
34.765 -0.254425048828125
34.77125 0.182373046875
34.7775 -0.283935546875
34.78375 0.156005859375
34.79 -0.2264404296875
34.79625 0.155181884765625
34.8025 -0.228179931640625
34.80875 0.10784912109375
34.815 -0.12078857421875
34.82125 0.0687255859375
34.8275 -0.139007568359375
34.83375 0.07965087890625
34.84 -0.130767822265625
34.84625 0.08734130859375
34.8525 -0.176177978515625
34.85875 0.08642578125
34.865 -0.245391845703125
34.87125 0.111480712890625
34.8775 -0.2130126953125
34.88375 0.153594970703125
34.89 -0.16680908203125
34.89625 0.149810791015625
34.9025 -0.091796875
34.90875 0.02532958984375
34.915 -0.0068359375
34.92125 0.011474609375
34.9275 -0.00762939453125
34.93375 0.002044677734375
34.94 -0.00970458984375
34.94625 -0.003631591796875
34.9525 -0.007965087890625
34.95875 -0.001953125
34.965 -0.004302978515625
34.97125 -0.001708984375
34.9775 -0.0037841796875
34.98375 0.00128173828125
34.99 -0.038055419921875
34.99625 0.09661865234375
35.0025 -0.042572021484375
35.00875 0.027862548828125
35.015 -0.03887939453125
35.02125 0.042083740234375
35.0275 -0.01702880859375
35.03375 0.014404296875
35.04 -0.03790283203125
35.04625 0.004180908203125
35.0525 -0.127349853515625
35.05875 0.12493896484375
35.065 -0.2105712890625
35.07125 0.2169189453125
35.0775 -0.203643798828125
35.08375 0.2078857421875
35.09 -0.199951171875
35.09625 0.1517333984375
35.1025 -0.197296142578125
35.10875 0.08734130859375
35.115 -0.105224609375
35.12125 0.05816650390625
35.1275 -0.043121337890625
35.13375 0.048614501953125
35.14 -0.045135498046875
35.14625 0.050933837890625
35.1525 -0.0538330078125
35.15875 0.056793212890625
35.165 -0.084625244140625
35.17125 0.070770263671875
35.1775 -0.074615478515625
35.18375 0.079559326171875
35.19 -0.063262939453125
35.19625 0.05633544921875
35.2025 -0.05621337890625
35.20875 0.03143310546875
35.215 -0.046173095703125
35.22125 0.039642333984375
35.2275 -0.02264404296875
35.23375 0.004547119140625
35.24 -0.07464599609375
35.24625 0.0401611328125
35.2525 -0.020172119140625
35.25875 0.056549072265625
35.265 -0.077850341796875
35.27125 0.05780029296875
35.2775 -0.102996826171875
35.28375 0.070648193359375
35.29 -0.066802978515625
35.29625 0.045562744140625
35.3025 -0.081085205078125
35.30875 0.043212890625
35.315 -0.0740966796875
35.32125 0.037200927734375
35.3275 -0.035797119140625
35.33375 0.018890380859375
35.34 -0.017547607421875
35.34625 0.0089111328125
35.3525 -0.013916015625
35.35875 0.009765625
35.365 -0.0147705078125
35.37125 0.00665283203125
35.3775 -0.0133056640625
35.38375 0.0029296875
35.39 -0.00927734375
35.39625 0.00299072265625
35.4025 -0.02056884765625
35.40875 0.0076904296875
35.415 -0.00872802734375
35.42125 6.103515625e-05
35.4275 -0.00970458984375
35.43375 0.00091552734375
35.44 -0.00701904296875
35.44625 -0.001312255859375
35.4525 -0.0084228515625
35.45875 -0.000946044921875
35.465 -0.00567626953125
35.47125 -0.001312255859375
35.4775 -0.005462646484375
35.48375 -0.00030517578125
35.49 -0.005859375
35.49625 0
35.5025 0
35.50875 0
35.515 0
35.52125 0
35.5275 0
35.53375 0
35.54 0
35.54625 0
35.5525 0
35.55875 0
35.565 0
35.57125 0
35.5775 0
35.58375 0
35.59 0
35.59625 0
35.6025 0
35.60875 0
35.615 0
35.62125 0
35.6275 0
35.63375 0
35.64 0
35.64625 0
35.6525 0
35.65875 0
35.665 0
35.67125 0
35.6775 0
35.68375 0
35.69 0
35.69625 0
35.7025 0
35.70875 0
35.715 0
35.72125 0
35.7275 0
35.73375 0
35.74 0
35.74625 0
35.7525 0
35.75875 0
35.765 0
35.77125 0
35.7775 0
35.78375 0
35.79 0
35.79625 0
35.8025 0
35.80875 0
35.815 0
35.82125 0
35.8275 0
35.83375 0
35.84 0
35.84625 0
35.8525 0
35.85875 0
35.865 0
35.87125 0
35.8775 0
35.88375 0
35.89 0
35.89625 0
35.9025 0
35.90875 0
35.915 0
35.92125 0
35.9275 0
35.93375 0
35.94 0
35.94625 0
35.9525 0
35.95875 0
35.965 0
35.97125 0
35.9775 0
35.98375 0
35.99 0
35.99625 0
36.0025 0
36.00875 0
36.015 0
36.02125 0
36.0275 0
36.03375 0
36.04 0
36.04625 0
36.0525 0
36.05875 0
36.065 0
36.07125 0
36.0775 0
36.08375 0
36.09 0
36.09625 0
36.1025 0
36.10875 0
36.115 0
36.12125 0
36.1275 0
36.13375 0
36.14 0
36.14625 0
36.1525 0
36.15875 0
36.165 0
36.17125 0
36.1775 0
36.18375 0
36.19 0
36.19625 0
36.2025 0
36.20875 0
36.215 0
36.22125 0
36.2275 0
36.23375 0
36.24 0
36.24625 0
36.2525 0
36.25875 0
36.265 0
36.27125 0
36.2775 0
36.28375 0
36.29 0
36.29625 0
36.3025 0
36.30875 0
36.315 0
36.32125 0
36.3275 0
36.33375 0
36.34 0
36.34625 0
36.3525 0
36.35875 0
36.365 0
36.37125 0
36.3775 0
36.38375 0
36.39 0
36.39625 0
36.4025 0
36.40875 0
36.415 0
36.42125 0
36.4275 0
36.43375 0
36.44 0
36.44625 0
36.4525 0
36.45875 0
36.465 0
36.47125 0
36.4775 0
36.48375 0
36.49 0
36.49625 0
36.5025 0
36.50875 0
36.515 0
36.52125 0
36.5275 0
36.53375 0
36.54 0
36.54625 0
36.5525 0
36.55875 0
36.565 0
36.57125 0
36.5775 0
36.58375 0
36.59 0
36.59625 0
36.6025 0
36.60875 0
36.615 0
36.62125 0
36.6275 0
36.63375 0
36.64 0
36.64625 0
36.6525 0
36.65875 0
36.665 0
36.67125 0
36.6775 0
36.68375 0
36.69 0
36.69625 0
36.7025 0
36.70875 0
36.715 0
36.72125 0
36.7275 0
36.73375 0
36.74 0
36.74625 0
36.7525 0
36.75875 0
36.765 0
36.77125 0
36.7775 0
36.78375 0
36.79 0
36.79625 0
36.8025 0
36.80875 0
36.815 0
36.82125 0
36.8275 0
36.83375 0
36.84 0
36.84625 0
36.8525 0
36.85875 0
36.865 0
36.87125 0
36.8775 0
36.88375 0
36.89 0
36.89625 0
36.9025 0
36.90875 0
36.915 0
36.92125 0
36.9275 0
36.93375 0
36.94 0
36.94625 0
36.9525 0
36.95875 0
36.965 0
36.97125 0
36.9775 0
36.98375 0
36.99 0
36.99625 0
37.0025 0
37.00875 0
37.015 0
37.02125 0
37.0275 0
37.03375 0
37.04 0
37.04625 0
37.0525 0
37.05875 0
37.065 0
37.07125 0
37.0775 0
37.08375 0
37.09 0
37.09625 0
37.1025 0
37.10875 0
37.115 0
37.12125 0
37.1275 0
37.13375 0
37.14 0
37.14625 0
37.1525 0
37.15875 0
37.165 0
37.17125 0
37.1775 0
37.18375 0
37.19 0
37.19625 0
37.2025 0
37.20875 0
37.215 0
37.22125 0
37.2275 0
37.23375 0
37.24 0
37.24625 0
37.2525 0
37.25875 0
37.265 0
37.27125 0
37.2775 0
37.28375 0
37.29 0
37.29625 0
37.3025 0
37.30875 0
37.315 0
37.32125 0
37.3275 0
37.33375 0
37.34 0
37.34625 0
37.3525 0
37.35875 0
37.365 0
37.37125 0
37.3775 0
37.38375 0
37.39 0
37.39625 0
37.4025 0
37.40875 0
37.415 0
37.42125 0
37.4275 0
37.43375 0
37.44 0
37.44625 0
37.4525 0
37.45875 0
37.465 0
37.47125 0
37.4775 0
37.48375 0
37.49 0
37.49625 0
37.5025 0
37.50875 0
37.515 0
37.52125 0
37.5275 0
37.53375 0
37.54 0
37.54625 0
37.5525 0
37.55875 0
37.565 0
37.57125 0
37.5775 0
37.58375 0
37.59 0
37.59625 0
37.6025 0
37.60875 0
37.615 0
37.62125 0
37.6275 0
37.63375 0
37.64 0
37.64625 0
37.6525 0
37.65875 0
37.665 0
37.67125 0
37.6775 0
37.68375 0
37.69 0
37.69625 0
37.7025 0
37.70875 0
37.715 0
37.72125 0
37.7275 0
37.73375 0
37.74 0
37.74625 0
37.7525 0
37.75875 0
37.765 0
37.77125 0
37.7775 0
37.78375 0
37.79 0
37.79625 0
37.8025 0
37.80875 0
37.815 0
37.82125 0
37.8275 0
37.83375 0
37.84 0
37.84625 0
37.8525 0
37.85875 0
37.865 0
37.87125 0
37.8775 0
37.88375 0
37.89 0
37.89625 0
37.9025 0
37.90875 0
37.915 0
37.92125 0
37.9275 0
37.93375 0
37.94 0
37.94625 0
37.9525 0
37.95875 0
37.965 0
37.97125 0
37.9775 0
37.98375 0
37.99 0
37.99625 0
38.0025 0
38.00875 0
38.015 0
38.02125 0
38.0275 0
38.03375 0
38.04 0
38.04625 0
38.0525 0
38.05875 0
38.065 0
38.07125 0
38.0775 0
38.08375 0
38.09 0
38.09625 0
38.1025 0
38.10875 0
38.115 0
38.12125 0
38.1275 0
38.13375 0
38.14 0
38.14625 0
38.1525 0
38.15875 0
38.165 0
38.17125 0
38.1775 0
38.18375 0
38.19 0
38.19625 0
38.2025 0
38.20875 0
38.215 0
38.22125 0
38.2275 0
38.23375 0
38.24 0
38.24625 0
38.2525 0
38.25875 0
38.265 0
38.27125 0
38.2775 0
38.28375 0
38.29 0
38.29625 0
38.3025 0
38.30875 0
38.315 0
38.32125 0
38.3275 0
38.33375 0
38.34 0
38.34625 0
38.3525 0
38.35875 0
38.365 0
38.37125 0
38.3775 0
38.38375 0
38.39 0
38.39625 0
38.4025 0
38.40875 0
38.415 0
38.42125 0
38.4275 0
38.43375 0
38.44 0
38.44625 0
38.4525 0
38.45875 0
38.465 0
38.47125 0
38.4775 0
38.48375 0
38.49 0
38.49625 0
38.5025 0
38.50875 0
38.515 0
38.52125 0
38.5275 0
38.53375 0
38.54 0
38.54625 0
38.5525 0
38.55875 0
38.565 0
38.57125 0
38.5775 0
38.58375 0
38.59 0
38.59625 0
38.6025 0
38.60875 0
38.615 0
38.62125 0
38.6275 0
38.63375 0
38.64 0
38.64625 0
38.6525 0
38.65875 0
38.665 0
38.67125 0
38.6775 0
38.68375 0
38.69 0
38.69625 0
38.7025 0
38.70875 0
38.715 0
38.72125 0
38.7275 0
38.73375 0
38.74 0
38.74625 0
38.7525 0
38.75875 0
38.765 0
38.77125 0
38.7775 0
38.78375 0
38.79 0
38.79625 0
38.8025 0
38.80875 0
38.815 0
38.82125 0
38.8275 0
38.83375 0
38.84 0
38.84625 0
38.8525 0
38.85875 0
38.865 0
38.87125 0
38.8775 0
38.88375 0
38.89 0
38.89625 0
38.9025 0
38.90875 0
38.915 0
38.92125 0
38.9275 0
38.93375 0
38.94 0
38.94625 0
38.9525 0
38.95875 0
38.965 0
38.97125 0
38.9775 0
38.98375 0
38.99 0
38.99625 0
39.0025 0
39.00875 0
39.015 0
39.02125 0
39.0275 0
39.03375 0
39.04 0
39.04625 0
39.0525 0
39.05875 0
39.065 0
39.07125 0
39.0775 0
39.08375 0
39.09 0
39.09625 0
39.1025 0
39.10875 0
39.115 0
39.12125 0
39.1275 0
39.13375 0
39.14 0
39.14625 0
39.1525 0
39.15875 0
39.165 0
39.17125 0
39.1775 0
39.18375 0
39.19 0
39.19625 0
39.2025 0
39.20875 0
39.215 0
39.22125 0
39.2275 0
39.23375 0
39.24 0
39.24625 0
39.2525 0
39.25875 0
39.265 0
39.27125 0
39.2775 0
39.28375 0
39.29 0
39.29625 0
39.3025 0
39.30875 0
39.315 0
39.32125 0
39.3275 0
39.33375 0
39.34 0
39.34625 0
39.3525 0
39.35875 0
39.365 0
39.37125 0
39.3775 0
39.38375 0
39.39 0
39.39625 0
39.4025 0
39.40875 0
39.415 0
39.42125 0
39.4275 0
39.43375 0
39.44 0
39.44625 0
39.4525 0
39.45875 0
39.465 0
39.47125 0
39.4775 0
39.48375 0
39.49 0
39.49625 0
39.5025 0
39.50875 0
39.515 0
39.52125 0
39.5275 0
39.53375 0
39.54 0
39.54625 0
39.5525 0
39.55875 0
39.565 0
39.57125 0
39.5775 0
39.58375 0
39.59 0
39.59625 0
39.6025 0
39.60875 0
39.615 0
39.62125 0
39.6275 0
39.63375 0
39.64 0
39.64625 0
39.6525 0
39.65875 0
39.665 0
39.67125 0
39.6775 0
39.68375 0
39.69 0
39.69625 0
39.7025 0
39.70875 0
39.715 0
39.72125 0
39.7275 0
39.73375 0
39.74 0
39.74625 0
39.7525 0
39.75875 0
39.765 0
39.77125 0
39.7775 0
39.78375 0
39.79 0
39.79625 0
39.8025 0
39.80875 0
39.815 0
39.82125 0
39.8275 0
39.83375 0
39.84 0
39.84625 0
39.8525 0
39.85875 0
39.865 0
39.87125 0
39.8775 0
39.88375 0
39.89 0
39.89625 0
39.9025 0
39.90875 0
39.915 0
39.92125 0
39.9275 0
39.93375 0
39.94 0
39.94625 0
39.9525 0
39.95875 0
39.965 0
39.97125 0
39.9775 0
39.98375 0
39.99 0
39.99625 0
};
\addplot [very thick, lightgray, forget plot]
table {%
29.99625 1
30.0025 1
30.00875 1
30.015 1
30.02125 1
30.0275 1
30.03375 1
30.04 1
30.04625 1
30.0525 1
30.05875 1
30.065 1
30.07125 1
30.0775 1
30.08375 1
30.09 1
30.09625 1
30.1025 1
30.10875 1
30.115 1
30.12125 1
30.1275 1
30.13375 1
30.14 1
30.14625 1
30.1525 1
30.15875 1
30.165 1
30.17125 1
30.1775 1
30.18375 1
30.19 1
30.19625 1
30.2025 1
30.20875 1
30.215 1
30.22125 1
30.2275 1
30.23375 1
30.24 1
30.24625 1
30.2525 1
30.25875 1
30.265 1
30.27125 1
30.2775 1
30.28375 1
30.29 1
30.29625 1
30.3025 1
30.30875 1
30.315 1
30.32125 1
30.3275 1
30.33375 1
30.34 1
30.34625 1
30.3525 1
30.35875 1
30.365 1
30.37125 1
30.3775 1
30.38375 1
30.39 1
30.39625 1
30.4025 1
30.40875 1
30.415 1
30.42125 1
30.4275 1
30.43375 1
30.44 1
30.44625 1
30.4525 1
30.45875 1
30.465 1
30.47125 1
30.4775 1
30.48375 1
30.49 1
30.49625 1
30.5025 1
30.50875 1
30.515 1
30.52125 1
30.5275 1
30.53375 1
30.54 1
30.54625 1
30.5525 1
30.55875 1
30.565 1
30.57125 1
30.5775 1
30.58375 1
30.59 1
30.59625 1
30.6025 1
30.60875 1
30.615 1
30.62125 1
30.6275 1
30.63375 1
30.64 1
30.64625 1
30.6525 1
30.65875 1
30.665 1
30.67125 1
30.6775 1
30.68375 1
30.69 1
30.69625 1
30.7025 1
30.70875 1
30.715 1
30.72125 1
30.7275 1
30.73375 1
30.74 1
30.74625 1
30.7525 1
30.75875 1
30.765 1
30.77125 1
30.7775 1
30.78375 1
30.79 1
30.79625 1
30.8025 1
30.80875 1
30.815 1
30.82125 1
30.8275 1
30.83375 1
30.84 1
30.84625 1
30.8525 1
30.85875 1
30.865 1
30.87125 1
30.8775 1
30.88375 1
30.89 1
30.89625 1
30.9025 1
30.90875 1
30.915 1
30.92125 1
30.9275 1
30.93375 1
30.94 1
30.94625 1
30.9525 1
30.95875 1
30.965 1
30.97125 1
30.9775 1
30.98375 1
30.99 1
30.99625 1
31.0025 1
31.00875 1
31.015 1
31.02125 1
31.0275 1
31.03375 1
31.04 1
31.04625 1
31.0525 1
31.05875 1
31.065 1
31.07125 1
31.0775 1
31.08375 1
31.09 1
31.09625 1
31.1025 1
31.10875 1
31.115 1
31.12125 1
31.1275 1
31.13375 1
31.14 1
31.14625 1
31.1525 1
31.15875 1
31.165 1
31.17125 1
31.1775 1
31.18375 1
31.19 1
31.19625 1
31.2025 1
31.20875 1
31.215 1
31.22125 1
31.2275 1
31.23375 1
31.24 1
31.24625 1
31.2525 1
31.25875 1
31.265 1
31.27125 1
31.2775 1
31.28375 1
31.29 1
31.29625 1
31.3025 1
31.30875 1
31.315 1
31.32125 1
31.3275 1
31.33375 1
31.34 1
31.34625 1
31.3525 1
31.35875 1
31.365 1
31.37125 1
31.3775 1
31.38375 1
31.39 1
31.39625 1
31.4025 1
31.40875 1
31.415 1
31.42125 1
31.4275 1
31.43375 1
31.44 1
31.44625 1
31.4525 1
31.45875 1
31.465 1
31.47125 1
31.4775 1
31.48375 1
31.49 1
31.49625 1
31.5025 1
31.50875 1
31.515 1
31.52125 1
31.5275 1
31.53375 1
31.54 1
31.54625 1
31.5525 1
31.55875 1
31.565 1
31.57125 1
31.5775 1
31.58375 1
31.59 1
31.59625 1
31.6025 1
31.60875 1
31.615 1
31.62125 1
31.6275 1
31.63375 1
31.64 1
31.64625 1
31.6525 1
31.65875 1
31.665 1
31.67125 1
31.6775 1
31.68375 1
31.69 1
31.69625 1
31.7025 1
31.70875 1
31.715 1
31.72125 1
31.7275 1
31.73375 1
31.74 1
31.74625 1
31.7525 1
31.75875 1
31.765 1
31.77125 1
31.7775 1
31.78375 1
31.79 1
31.79625 1
31.8025 1
31.80875 1
31.815 1
31.82125 1
31.8275 1
31.83375 1
31.84 1
31.84625 1
31.8525 1
31.85875 1
31.865 1
31.87125 1
31.8775 1
31.88375 1
31.89 1
31.89625 1
31.9025 1
31.90875 1
31.915 1
31.92125 1
31.9275 1
31.93375 1
31.94 1
31.94625 1
31.9525 1
31.95875 1
31.965 1
31.97125 1
31.9775 1
31.98375 1
31.99 1
31.99625 1
32.0025 1
32.00875 1
32.015 1
32.02125 1
32.0275 1
32.03375 1
32.04 1
32.04625 1
32.0525 1
32.05875 1
32.065 1
32.07125 1
32.0775 1
32.08375 1
32.09 1
32.09625 1
32.1025 1
32.10875 1
32.115 1
32.12125 1
32.1275 1
32.13375 1
32.14 1
32.14625 1
32.1525 1
32.15875 1
32.165 1
32.17125 1
32.1775 1
32.18375 1
32.19 1
32.19625 1
32.2025 1
32.20875 1
32.215 1
32.22125 1
32.2275 1
32.23375 1
32.24 1
32.24625 1
32.2525 1
32.25875 1
32.265 1
32.27125 1
32.2775 1
32.28375 1
32.29 1
32.29625 1
32.3025 1
32.30875 1
32.315 1
32.32125 1
32.3275 1
32.33375 1
32.34 1
32.34625 1
32.3525 1
32.35875 1
32.365 1
32.37125 1
32.3775 1
32.38375 1
32.39 1
32.39625 1
32.4025 1
32.40875 1
32.415 1
32.42125 1
32.4275 1
32.43375 1
32.44 1
32.44625 1
32.4525 1
32.45875 1
32.465 1
32.47125 1
32.4775 1
32.48375 1
32.49 1
32.49625 1
32.5025 1
32.50875 1
32.515 1
32.52125 1
32.5275 1
32.53375 1
32.54 1
32.54625 1
32.5525 1
32.55875 1
32.565 1
32.57125 1
32.5775 1
32.58375 1
32.59 1
32.59625 1
32.6025 1
32.60875 1
32.615 1
32.62125 1
32.6275 1
32.63375 1
32.64 1
32.64625 1
32.6525 1
32.65875 1
32.665 1
32.67125 1
32.6775 1
32.68375 1
32.69 1
32.69625 1
32.7025 1
32.70875 1
32.715 0.99566650390625
32.72125 1
32.7275 0.995361328125
32.73375 1.00225830078125
32.74 1.00051879882812
32.74625 1.0048828125
32.7525 0.994537353515625
32.75875 1.00048828125
32.765 0.9970703125
32.77125 1.00518798828125
32.7775 0.99163818359375
32.78375 1.00469970703125
32.79 0.988525390625
32.79625 1.0145263671875
32.8025 0.975067138671875
32.80875 1.0208740234375
32.815 0.939697265625
32.82125 1.0482177734375
32.8275 0.83941650390625
32.83375 1.18417358398438
32.84 0.805328369140625
32.84625 1.20440673828125
32.8525 0.8040771484375
32.85875 1.22161865234375
32.865 0.776519775390625
32.87125 1.26373291015625
32.8775 0.696929931640625
32.88375 1.35232543945312
32.89 0.775115966796875
32.89625 1.26278686523438
32.9025 0.843017578125
32.90875 1.14889526367188
32.915 0.872100830078125
32.92125 1.1746826171875
32.9275 0.870758056640625
32.93375 1.16436767578125
32.94 0.878021240234375
32.94625 1.143310546875
32.9525 0.885711669921875
32.95875 1.121337890625
32.965 0.918609619140625
32.97125 1.12646484375
32.9775 0.906463623046875
32.98375 1.11471557617188
32.99 0.911346435546875
32.99625 1.11080932617188
33.0025 0.97308349609375
33.00875 1.03097534179688
33.015 0.9271240234375
33.02125 1.05618286132812
33.0275 0.9383544921875
33.03375 1.0323486328125
33.04 0.97137451171875
33.04625 1.01947021484375
33.0525 0.974700927734375
33.05875 1.01278686523438
33.065 0.959442138671875
33.07125 1.05178833007812
33.0775 0.9110107421875
33.08375 1.13070678710938
33.09 0.908935546875
33.09625 1.14901733398438
33.1025 0.91436767578125
33.10875 1.15130615234375
33.115 0.930999755859375
33.12125 1.15411376953125
33.1275 0.929351806640625
33.13375 1.1533203125
33.14 0.855621337890625
33.14625 1.2088623046875
33.1525 0.8837890625
33.15875 1.15570068359375
33.165 0.863311767578125
33.17125 1.19894409179688
33.1775 0.777984619140625
33.18375 1.25909423828125
33.19 0.735443115234375
33.19625 1.28091430664062
33.2025 0.70941162109375
33.20875 1.28167724609375
33.215 0.720703125
33.22125 1.25747680664062
33.2275 0.76177978515625
33.23375 1.24267578125
33.24 0.773590087890625
33.24625 1.24832153320312
33.2525 0.778533935546875
33.25875 1.22616577148438
33.265 0.790069580078125
33.27125 1.1796875
33.2775 0.87164306640625
33.28375 1.10830688476562
33.29 0.972900390625
33.29625 1.02188110351562
33.3025 0.986663818359375
33.30875 1.01959228515625
33.315 0.991729736328125
33.32125 1.01150512695312
33.3275 0.993316650390625
33.33375 1.00967407226562
33.34 0.9951171875
33.34625 1.00924682617188
33.3525 0.992828369140625
33.35875 1.00778198242188
33.365 0.945404052734375
33.37125 1.05462646484375
33.3775 0.918487548828125
33.38375 1.04391479492188
33.39 0.890655517578125
33.39625 1.19287109375
33.4025 0.87286376953125
33.40875 1.20269775390625
33.415 0.896820068359375
33.42125 1.12881469726562
33.4275 0.957489013671875
33.43375 1.05661010742188
33.44 0.963226318359375
33.44625 1.03311157226562
33.4525 0.970123291015625
33.45875 1.01809692382812
33.465 0.991943359375
33.47125 1.0189208984375
33.4775 0.967437744140625
33.48375 1.02142333984375
33.49 0.96258544921875
33.49625 1.05368041992188
33.5025 0.88800048828125
33.50875 1.16696166992188
33.515 0.847686767578125
33.52125 1.197998046875
33.5275 0.823272705078125
33.53375 1.20465087890625
33.54 0.815673828125
33.54625 1.20132446289062
33.5525 0.92425537109375
33.55875 1.08187866210938
33.565 0.950469970703125
33.57125 1.10653686523438
33.5775 0.973907470703125
33.58375 1.06146240234375
33.59 0.97161865234375
33.59625 1.05181884765625
33.6025 0.98602294921875
33.60875 1.04428100585938
33.615 0.921142578125
33.62125 1.0408935546875
33.6275 0.927337646484375
33.63375 1.16998291015625
33.64 0.829620361328125
33.64625 1.26626586914062
33.6525 0.758575439453125
33.65875 1.2965087890625
33.665 0.74530029296875
33.67125 1.3065185546875
33.6775 0.691619873046875
33.68375 1.24099731445312
33.69 0.68890380859375
33.69625 1.24490356445312
33.7025 0.713653564453125
33.70875 1.24972534179688
33.715 0.743133544921875
33.72125 1.2322998046875
33.7275 0.780029296875
33.73375 1.19549560546875
33.74 0.800018310546875
33.74625 1.19741821289062
33.7525 0.7230224609375
33.75875 1.20932006835938
33.765 0.69189453125
33.77125 1.22915649414062
33.7775 0.721466064453125
33.78375 1.21023559570312
33.79 0.76641845703125
33.79625 1.18701171875
33.8025 0.76129150390625
33.80875 1.19223022460938
33.815 0.81756591796875
33.82125 1.19097900390625
33.8275 0.822662353515625
33.83375 1.17843627929688
33.84 0.83807373046875
33.84625 1.18804931640625
33.8525 0.8519287109375
33.85875 1.1768798828125
33.865 0.932586669921875
33.87125 1.1107177734375
33.8775 0.96575927734375
33.88375 1.05462646484375
33.89 0.9781494140625
33.89625 1.02474975585938
33.9025 0.983673095703125
33.90875 1.02792358398438
33.915 0.98382568359375
33.92125 1.02716064453125
33.9275 0.982635498046875
33.93375 1.01638793945312
33.94 0.97662353515625
33.94625 1.03378295898438
33.9525 0.924957275390625
33.95875 1.0765380859375
33.965 0.77178955078125
33.97125 1.20709228515625
33.9775 0.668182373046875
33.98375 1.34158325195312
33.99 0.683349609375
33.99625 1.33660888671875
34.0025 0.74224853515625
34.00875 1.26425170898438
34.015 0.876068115234375
34.02125 1.1910400390625
34.0275 0.888946533203125
34.03375 1.11032104492188
34.04 0.892120361328125
34.04625 1.13613891601562
34.0525 0.937774658203125
34.05875 1.04336547851562
34.065 0.934417724609375
34.07125 1.04409790039062
34.0775 0.940460205078125
34.08375 1.05502319335938
34.09 0.93743896484375
34.09625 1.06427001953125
34.1025 0.9005126953125
34.10875 1.07699584960938
34.115 0.8787841796875
34.12125 1.11312866210938
34.1275 0.82879638671875
34.13375 1.1424560546875
34.14 0.7412109375
34.14625 1.16510009765625
34.1525 0.708160400390625
34.15875 1.15692138671875
34.165 0.76214599609375
34.17125 1.15469360351562
34.1775 0.845245361328125
34.18375 1.14752197265625
34.19 0.876922607421875
34.19625 1.123046875
34.2025 0.8658447265625
34.20875 1.12991333007812
34.215 0.84930419921875
34.22125 1.14111328125
34.2275 0.82354736328125
34.23375 1.17184448242188
34.24 0.807037353515625
34.24625 1.1455078125
34.2525 0.823974609375
34.25875 1.11874389648438
34.265 0.871551513671875
34.27125 1.12005615234375
34.2775 0.93072509765625
34.28375 1.0777587890625
34.29 0.95758056640625
34.29625 1.0621337890625
34.3025 0.963470458984375
34.30875 1.03622436523438
34.315 0.963409423828125
34.32125 1.03329467773438
34.3275 0.950531005859375
34.33375 1.056640625
34.34 0.934814453125
34.34625 1.06466674804688
34.3525 0.958709716796875
34.35875 1.0531005859375
34.365 0.9583740234375
34.37125 1.04489135742188
34.3775 0.95465087890625
34.38375 1.04598999023438
34.39 0.976348876953125
34.39625 1.02578735351562
34.4025 0.883880615234375
34.40875 1.18923950195312
34.415 0.855926513671875
34.42125 1.215087890625
34.4275 0.8460693359375
34.43375 1.20098876953125
34.44 0.92694091796875
34.44625 1.1060791015625
34.4525 0.940521240234375
34.45875 1.10418701171875
34.465 0.958709716796875
34.47125 1.10015869140625
34.4775 0.958465576171875
34.48375 1.078369140625
34.49 0.971588134765625
34.49625 1.05145263671875
34.5025 0.937530517578125
34.50875 1.07040405273438
34.515 0.778656005859375
34.52125 1.21734619140625
34.5275 0.770660400390625
34.53375 1.22952270507812
34.54 0.844635009765625
34.54625 1.20248413085938
34.5525 0.8951416015625
34.55875 1.12139892578125
34.565 0.928253173828125
34.57125 1.05859375
34.5775 0.9671630859375
34.58375 1.03982543945312
34.59 0.985076904296875
34.59625 1.0162353515625
34.6025 0.992584228515625
34.60875 1.00741577148438
34.615 0.99456787109375
34.62125 1.00372314453125
34.6275 0.998046875
34.63375 1.00225830078125
34.64 0.997467041015625
34.64625 1.01040649414062
34.6525 0.988250732421875
34.65875 1.01065063476562
34.665 0.953704833984375
34.67125 1.04608154296875
34.6775 0.9326171875
34.68375 1.0880126953125
34.69 0.907806396484375
34.69625 1.09393310546875
34.7025 0.913909912109375
34.70875 1.0615234375
34.715 0.967010498046875
34.72125 1.02520751953125
34.7275 0.9786376953125
34.73375 1.02023315429688
34.74 0.974151611328125
34.74625 1.0291748046875
34.7525 0.925811767578125
34.75875 1.09719848632812
34.765 0.87786865234375
34.77125 1.13229370117188
34.7775 0.859375
34.78375 1.15090942382812
34.79 0.84539794921875
34.79625 1.15554809570312
34.8025 0.84759521484375
34.80875 1.17431640625
34.815 0.79034423828125
34.82125 1.18963623046875
34.8275 0.77435302734375
34.83375 1.23818969726562
34.84 0.93878173828125
34.84625 1.06097412109375
34.8525 0.961669921875
34.85875 1.03741455078125
34.865 0.985198974609375
34.87125 1.03445434570312
34.8775 0.949981689453125
34.88375 1.02090454101562
34.89 0.83233642578125
34.89625 1.1634521484375
34.9025 0.787872314453125
34.90875 1.20248413085938
34.915 0.758209228515625
34.92125 1.23355102539062
34.9275 0.78753662109375
34.93375 1.23870849609375
34.94 0.804046630859375
34.94625 1.24136352539062
34.9525 0.811981201171875
34.95875 1.22445678710938
34.965 0.864501953125
34.97125 1.22000122070312
34.9775 0.88372802734375
34.98375 1.18402099609375
34.99 0.918792724609375
34.99625 1.0628662109375
35.0025 0.961761474609375
35.00875 1.04058837890625
35.015 0.984893798828125
35.02125 1.0107421875
35.0275 0.9945068359375
35.03375 1.0050048828125
35.04 0.994476318359375
35.04625 1.00686645507812
35.0525 0.995849609375
35.05875 1.00152587890625
35.065 0.992523193359375
35.07125 1.00326538085938
35.0775 0.992340087890625
35.08375 1.00555419921875
35.09 0.990478515625
35.09625 1.01657104492188
35.1025 0.990814208984375
35.10875 1.01327514648438
35.115 0.9864501953125
35.12125 1.0068359375
35.1275 0.987457275390625
35.13375 1.00631713867188
35.14 0.988983154296875
35.14625 1.07284545898438
35.1525 0.794281005859375
35.15875 1.183349609375
35.165 0.79180908203125
35.17125 1.28326416015625
35.1775 0.634735107421875
35.18375 1.35540771484375
35.19 0.625213623046875
35.19625 1.3409423828125
35.2025 0.72198486328125
35.20875 1.24050903320312
35.215 0.811370849609375
35.22125 1.20449829101562
35.2275 0.87860107421875
35.23375 1.19256591796875
35.24 0.941864013671875
35.24625 1.05905151367188
35.2525 0.967498779296875
35.25875 1.03582763671875
35.265 0.964935302734375
35.27125 1.04580688476562
35.2775 0.959930419921875
35.28375 1.03713989257812
35.29 0.9686279296875
35.29625 1.02716064453125
35.3025 0.923309326171875
35.30875 1.09442138671875
35.315 0.925933837890625
35.32125 1.1329345703125
35.3275 0.94122314453125
35.33375 1.1278076171875
35.34 0.951751708984375
35.34625 1.12277221679688
35.3525 0.9454345703125
35.35875 1.10140991210938
35.365 0.955230712890625
35.37125 1.09918212890625
35.3775 0.97698974609375
35.38375 1.0794677734375
35.39 0.9742431640625
35.39625 1.05535888671875
35.4025 0.978546142578125
35.40875 1.03729248046875
35.415 0.98541259765625
35.42125 1.01812744140625
35.4275 0.995513916015625
35.43375 1.00473022460938
35.44 0.99688720703125
35.44625 1.00341796875
35.4525 0.996124267578125
35.45875 1.00405883789062
35.465 0.996429443359375
35.47125 1.0029296875
35.4775 0.99462890625
35.48375 1.0050048828125
35.49 0.993011474609375
35.49625 1.00729370117188
35.5025 0.9935302734375
35.50875 1.00546264648438
35.515 0.9134521484375
35.52125 1.0767822265625
35.5275 0.85443115234375
35.53375 1.15484619140625
35.54 0.835845947265625
35.54625 1.13723754882812
35.5525 0.839385986328125
35.55875 1.13711547851562
35.565 0.81640625
35.57125 1.15130615234375
35.5775 0.880096435546875
35.58375 1.13702392578125
35.59 0.879364013671875
35.59625 1.1373291015625
35.6025 0.88543701171875
35.60875 1.133544921875
35.615 0.910797119140625
35.62125 1.11898803710938
35.6275 0.95013427734375
35.63375 1.07687377929688
35.64 0.970123291015625
35.64625 1.05438232421875
35.6525 0.94390869140625
35.65875 1.06475830078125
35.665 0.945343017578125
35.67125 1.07302856445312
35.6775 0.9517822265625
35.68375 1.0615234375
35.69 0.99169921875
35.69625 1.00289916992188
35.7025 0.997222900390625
35.70875 1.00546264648438
35.715 0.98150634765625
35.72125 1.00445556640625
35.7275 0.9398193359375
35.73375 1.030517578125
35.74 0.98126220703125
35.74625 1.01901245117188
35.7525 0.984344482421875
35.75875 1.00872802734375
35.765 0.897674560546875
35.77125 1.11224365234375
35.7775 0.93328857421875
35.78375 1.13320922851562
35.79 0.932830810546875
35.79625 1.13128662109375
35.8025 0.90997314453125
35.80875 1.10528564453125
35.815 0.886199951171875
35.82125 1.10601806640625
35.8275 0.848419189453125
35.83375 1.18692016601562
35.84 0.81854248046875
35.84625 1.22543334960938
35.8525 0.768768310546875
35.85875 1.17227172851562
35.865 0.831756591796875
35.87125 1.17486572265625
35.8775 0.813201904296875
35.88375 1.18295288085938
35.89 0.8441162109375
35.89625 1.19284057617188
35.9025 0.887420654296875
35.90875 1.17153930664062
35.915 0.915802001953125
35.92125 1.14053344726562
35.9275 0.937103271484375
35.93375 1.09475708007812
35.94 0.9344482421875
35.94625 1.10589599609375
35.9525 0.92694091796875
35.95875 1.10147094726562
35.965 0.929656982421875
35.97125 1.12420654296875
35.9775 0.887969970703125
35.98375 1.15048217773438
35.99 0.8636474609375
35.99625 1.18472290039062
36.0025 0.85552978515625
36.00875 1.1885986328125
36.015 0.88006591796875
36.02125 1.14205932617188
36.0275 0.94122314453125
36.03375 1.107666015625
36.04 0.951324462890625
36.04625 1.09661865234375
36.0525 0.9378662109375
36.05875 1.10116577148438
36.065 0.948455810546875
36.07125 1.10110473632812
36.0775 0.95135498046875
36.08375 1.11233520507812
36.09 0.956939697265625
36.09625 1.08541870117188
36.1025 0.958709716796875
36.10875 1.06100463867188
36.115 0.982757568359375
36.12125 1.01980590820312
36.1275 0.9886474609375
36.13375 1.00515747070312
36.14 0.997589111328125
36.14625 1.00411987304688
36.1525 0.9957275390625
36.15875 1.00384521484375
36.165 0.995147705078125
36.17125 1.00704956054688
36.1775 0.9903564453125
36.18375 1.00863647460938
36.19 0.98895263671875
36.19625 1.00485229492188
36.2025 0.995025634765625
36.20875 1.009521484375
36.215 0.991119384765625
36.22125 1.0133056640625
36.2275 0.98956298828125
36.23375 1.00643920898438
36.24 0.990753173828125
36.24625 1.0137939453125
36.2525 0.9881591796875
36.25875 1.0103759765625
36.265 0.990264892578125
36.27125 1.010009765625
36.2775 0.99041748046875
36.28375 1.00860595703125
36.29 0.99090576171875
36.29625 1.00582885742188
36.3025 0.9957275390625
36.30875 1.01239013671875
36.315 0.98968505859375
36.32125 1.00827026367188
36.3275 0.99322509765625
36.33375 1.00836181640625
36.34 0.995880126953125
36.34625 1.00503540039062
36.3525 0.995513916015625
36.35875 1.00326538085938
36.365 0.99737548828125
36.37125 1.00225830078125
36.3775 0.99896240234375
36.38375 1.00289916992188
36.39 0.998626708984375
36.39625 1.00106811523438
36.4025 0.9986572265625
36.40875 1.00100708007812
36.415 0.998138427734375
36.42125 1.00042724609375
36.4275 0.9981689453125
36.43375 1.00054931640625
36.44 0.999847412109375
36.44625 1.00482177734375
36.4525 0.982086181640625
36.45875 1.03646850585938
36.465 0.94134521484375
36.47125 1.0802001953125
36.4775 0.946563720703125
36.48375 1.06784057617188
36.49 0.958984375
36.49625 1.04867553710938
36.5025 0.942047119140625
36.50875 1.07513427734375
36.515 0.92694091796875
36.52125 1.10153198242188
36.5275 0.907745361328125
36.53375 1.1221923828125
36.54 0.873992919921875
36.54625 1.15887451171875
36.5525 0.84759521484375
36.55875 1.22665405273438
36.565 0.78662109375
36.57125 1.28143310546875
36.5775 0.729217529296875
36.58375 1.2451171875
36.59 0.73345947265625
36.59625 1.20263671875
36.6025 0.73455810546875
36.60875 1.2049560546875
36.615 0.763885498046875
36.62125 1.20770263671875
36.6275 0.771575927734375
36.63375 1.20559692382812
36.64 0.816162109375
36.64625 1.20169067382812
36.6525 0.81103515625
36.65875 1.20242309570312
36.665 0.87579345703125
36.67125 1.18411254882812
36.6775 0.955474853515625
36.68375 1.05303955078125
36.69 0.95703125
36.69625 1.03756713867188
36.7025 0.96319580078125
36.70875 1.04946899414062
36.715 0.966461181640625
36.72125 1.03994750976562
36.7275 0.974151611328125
36.73375 1.0364990234375
36.74 0.977783203125
36.74625 1.01263427734375
36.7525 0.953582763671875
36.75875 1.04000854492188
36.765 0.953033447265625
36.77125 1.06365966796875
36.7775 0.971160888671875
36.78375 1.06497192382812
36.79 0.963226318359375
36.79625 1.04351806640625
36.8025 0.96484375
36.80875 1.04727172851562
36.815 0.9007568359375
36.82125 1.07894897460938
36.8275 0.8310546875
36.83375 1.1546630859375
36.84 0.71502685546875
36.84625 1.2994384765625
36.8525 0.643310546875
36.85875 1.37625122070312
36.865 0.651702880859375
36.87125 1.39083862304688
36.8775 0.65289306640625
36.88375 1.38983154296875
36.89 0.672607421875
36.89625 1.37127685546875
36.9025 0.704193115234375
36.90875 1.35983276367188
36.915 0.682037353515625
36.92125 1.33798217773438
36.9275 0.71270751953125
36.93375 1.31317138671875
36.94 0.709747314453125
36.94625 1.28720092773438
36.9525 0.754608154296875
36.95875 1.26483154296875
36.965 0.750640869140625
36.97125 1.23583984375
36.9775 0.831451416015625
36.98375 1.1717529296875
36.99 0.89715576171875
36.99625 1.08056640625
37.0025 0.9493408203125
37.00875 1.07229614257812
37.015 0.9609375
37.02125 1.07171630859375
37.0275 0.9725341796875
37.03375 1.05941772460938
37.04 0.940643310546875
37.04625 1.0931396484375
37.0525 0.906341552734375
37.05875 1.14175415039062
37.065 0.899688720703125
37.07125 1.17181396484375
37.0775 0.9017333984375
37.08375 1.18594360351562
37.09 0.909454345703125
37.09625 1.1837158203125
37.1025 0.90582275390625
37.10875 1.1793212890625
37.115 0.912933349609375
37.12125 1.17227172851562
37.1275 0.92462158203125
37.13375 1.14617919921875
37.14 0.91973876953125
37.14625 1.15036010742188
37.1525 0.912109375
37.15875 1.1494140625
37.165 0.92376708984375
37.17125 1.15780639648438
37.1775 0.92291259765625
37.18375 1.14434814453125
37.19 0.92205810546875
37.19625 1.12484741210938
37.2025 0.937164306640625
37.20875 1.11685180664062
37.215 0.95050048828125
37.22125 1.10324096679688
37.2275 0.952484130859375
37.23375 1.06521606445312
37.24 0.957977294921875
37.24625 1.04525756835938
37.2525 0.98095703125
37.25875 1.02471923828125
37.265 0.9442138671875
37.27125 1.09539794921875
37.2775 0.9127197265625
37.28375 1.123291015625
37.29 0.909423828125
37.29625 1.14596557617188
37.3025 0.920684814453125
37.30875 1.1585693359375
37.315 0.917938232421875
37.32125 1.13165283203125
37.3275 0.791229248046875
37.33375 1.21533203125
37.34 0.740997314453125
37.34625 1.21771240234375
37.3525 0.756439208984375
37.35875 1.21359252929688
37.365 0.7703857421875
37.37125 1.20132446289062
37.3775 0.747894287109375
37.38375 1.20986938476562
37.39 0.744354248046875
37.39625 1.19696044921875
37.4025 0.81341552734375
37.40875 1.197021484375
37.415 0.7825927734375
37.42125 1.22964477539062
37.4275 0.818695068359375
37.43375 1.17385864257812
37.44 0.834991455078125
37.44625 1.22479248046875
37.4525 0.816986083984375
37.45875 1.20852661132812
37.465 0.85809326171875
37.47125 1.18133544921875
37.4775 0.882354736328125
37.48375 1.17691040039062
37.49 0.8885498046875
37.49625 1.15325927734375
37.5025 0.90228271484375
37.50875 1.152099609375
37.515 0.900634765625
37.52125 1.14010620117188
37.5275 0.899932861328125
37.53375 1.13607788085938
37.54 0.896392822265625
37.54625 1.135009765625
37.5525 0.91253662109375
37.55875 1.11709594726562
37.565 0.92669677734375
37.57125 1.10134887695312
37.5775 0.913543701171875
37.58375 1.09039306640625
37.59 0.914154052734375
37.59625 1.0667724609375
37.6025 0.94439697265625
37.60875 1.07559204101562
37.615 0.962432861328125
37.62125 1.0447998046875
37.6275 0.986328125
37.63375 1.00686645507812
37.64 0.99658203125
37.64625 1.00942993164062
37.6525 0.995880126953125
37.65875 1.00250244140625
37.665 0.99627685546875
37.67125 1.00009155273438
37.6775 0.9970703125
37.68375 1.00482177734375
37.69 0.997406005859375
37.69625 1.00335693359375
37.7025 0.99737548828125
37.70875 1.00698852539062
37.715 0.99688720703125
37.72125 1.00543212890625
37.7275 0.995391845703125
37.73375 0.999908447265625
37.74 0.997589111328125
37.74625 1.00384521484375
37.7525 0.996307373046875
37.75875 1.00131225585938
37.765 0.9979248046875
37.77125 1.0028076171875
37.7775 0.998809814453125
37.78375 1.00491333007812
37.79 0.997314453125
37.79625 1.00091552734375
37.8025 0.998748779296875
37.80875 1.002197265625
37.815 0.9962158203125
37.82125 1.00173950195312
37.8275 0.9967041015625
37.83375 1.00302124023438
37.84 0.9981689453125
37.84625 1.00299072265625
37.8525 0.997650146484375
37.85875 1.0025634765625
37.865 0.998138427734375
37.87125 1.00192260742188
37.8775 0.999176025390625
37.88375 1.00360107421875
37.89 0.991607666015625
37.89625 1.00192260742188
37.9025 0.992431640625
37.90875 1.02615356445312
37.915 0.952667236328125
37.92125 1.044921875
37.9275 0.975799560546875
37.93375 1.01339721679688
37.94 0.863525390625
37.94625 1.12069702148438
37.9525 0.6885986328125
37.95875 1.23281860351562
37.965 0.6341552734375
37.97125 1.338134765625
37.9775 0.677886962890625
37.98375 1.26455688476562
37.99 0.658660888671875
37.99625 1.21438598632812
38.0025 0.643798828125
38.00875 1.28106689453125
38.015 0.657501220703125
38.02125 1.31259155273438
38.0275 0.825958251953125
38.03375 1.27423095703125
38.04 0.8687744140625
38.04625 1.19671630859375
38.0525 0.9261474609375
38.05875 1.10662841796875
38.065 0.94500732421875
38.07125 1.06707763671875
38.0775 0.98870849609375
38.08375 1.01248168945312
38.09 0.9930419921875
38.09625 1.00604248046875
38.1025 0.99407958984375
38.10875 1.00482177734375
38.115 0.9942626953125
38.12125 1.00540161132812
38.1275 0.992645263671875
38.13375 1.00296020507812
38.14 0.9775390625
38.14625 1.0203857421875
38.1525 0.86712646484375
38.15875 1.1298828125
38.165 0.88299560546875
38.17125 1.18490600585938
38.1775 0.883880615234375
38.18375 1.12835693359375
38.19 0.9261474609375
38.19625 1.12026977539062
38.2025 0.941680908203125
38.20875 1.11428833007812
38.215 0.943267822265625
38.22125 1.10372924804688
38.2275 0.935211181640625
38.23375 1.0987548828125
38.24 0.94287109375
38.24625 1.10302734375
38.2525 0.942535400390625
38.25875 1.078857421875
38.265 0.900054931640625
38.27125 1.04684448242188
38.2775 0.901641845703125
38.28375 1.08596801757812
38.29 0.87188720703125
38.29625 1.16143798828125
38.3025 0.881591796875
38.30875 1.1417236328125
38.315 0.850067138671875
38.32125 1.2183837890625
38.3275 0.829742431640625
38.33375 1.22238159179688
38.34 0.8148193359375
38.34625 1.21893310546875
38.3525 0.85626220703125
38.35875 1.10452270507812
38.365 0.904815673828125
38.37125 1.08123779296875
38.3775 0.938873291015625
38.38375 1.09619140625
38.39 0.970703125
38.39625 1.04183959960938
38.4025 0.99169921875
38.40875 1.00747680664062
38.415 0.99664306640625
38.42125 1.00723266601562
38.4275 0.965545654296875
38.43375 1.01681518554688
38.44 0.966644287109375
38.44625 1.02804565429688
38.4525 0.979278564453125
38.45875 1.0225830078125
38.465 0.997283935546875
38.47125 1.00149536132812
38.4775 0.99981689453125
38.48375 1.0025634765625
38.49 0.998748779296875
38.49625 1.00045776367188
38.5025 0.99725341796875
38.50875 1.000732421875
38.515 0.998199462890625
38.52125 1.00125122070312
38.5275 0.997161865234375
38.53375 1.00140380859375
38.54 0.99755859375
38.54625 1.00582885742188
38.5525 0.998504638671875
38.55875 1.00311279296875
38.565 0.997039794921875
38.57125 1.00137329101562
38.5775 0.999053955078125
38.58375 1.003173828125
38.59 0.99755859375
38.59625 1.002685546875
38.6025 0.9969482421875
38.60875 1.00344848632812
38.615 0.99658203125
38.62125 1.00442504882812
38.6275 0.99615478515625
38.63375 1.00143432617188
38.64 0.999267578125
38.64625 1.00311279296875
38.6525 0.99652099609375
38.65875 1.00125122070312
38.665 0.997406005859375
38.67125 1.00259399414062
38.6775 1.00009155273438
38.68375 1.00424194335938
38.69 0.996551513671875
38.69625 1.00173950195312
38.7025 0.998016357421875
38.70875 1.00198364257812
38.715 1.00115966796875
38.72125 1.0032958984375
38.7275 0.997161865234375
38.73375 1.00115966796875
38.74 0.99493408203125
38.74625 1.0064697265625
38.7525 0.994140625
38.75875 1.00686645507812
38.765 0.939971923828125
38.77125 1.05929565429688
38.7775 0.890472412109375
38.78375 1.13735961914062
38.79 0.884033203125
38.79625 1.13937377929688
38.8025 0.90203857421875
38.80875 1.173095703125
38.815 0.900909423828125
38.82125 1.17385864257812
38.8275 0.8951416015625
38.83375 1.139892578125
38.84 0.89581298828125
38.84625 1.16500854492188
38.8525 0.88763427734375
38.85875 1.1597900390625
38.865 0.89483642578125
38.87125 1.16558837890625
38.8775 0.909881591796875
38.88375 1.15032958984375
38.89 0.9281005859375
38.89625 1.10504150390625
38.9025 0.956451416015625
38.90875 1.04306030273438
38.915 0.96661376953125
38.92125 1.05038452148438
38.9275 0.927337646484375
38.93375 1.0355224609375
38.94 0.98590087890625
38.94625 1.01406860351562
38.9525 0.95452880859375
38.95875 1.0296630859375
38.965 0.940948486328125
38.97125 1.04922485351562
38.9775 0.93212890625
38.98375 1.11245727539062
38.99 0.8826904296875
38.99625 1.15997314453125
39.0025 0.835052490234375
39.00875 1.24554443359375
39.015 0.80523681640625
39.02125 1.27523803710938
39.0275 0.83319091796875
39.03375 1.25558471679688
39.04 0.8167724609375
39.04625 1.24713134765625
39.0525 0.834320068359375
39.05875 1.2359619140625
39.065 0.827606201171875
39.07125 1.2327880859375
39.0775 0.8309326171875
39.08375 1.23602294921875
39.09 0.837890625
39.09625 1.21969604492188
39.1025 0.868438720703125
39.10875 1.13900756835938
39.115 0.925079345703125
39.12125 1.1064453125
39.1275 0.9462890625
39.13375 1.08935546875
39.14 0.89617919921875
39.14625 1.15359497070312
39.1525 0.843536376953125
39.15875 1.197998046875
39.165 0.83941650390625
39.17125 1.226318359375
39.1775 0.904144287109375
39.18375 1.1502685546875
39.19 0.92791748046875
39.19625 1.09329223632812
39.2025 0.920806884765625
39.20875 1.08050537109375
39.215 0.927093505859375
39.22125 1.07476806640625
39.2275 0.9345703125
39.23375 1.05880737304688
39.24 0.926727294921875
39.24625 1.087646484375
39.2525 0.86541748046875
39.25875 1.19049072265625
39.265 0.812835693359375
39.27125 1.2489013671875
39.2775 0.816436767578125
39.28375 1.25778198242188
39.29 0.910797119140625
39.29625 1.12017822265625
39.3025 0.94488525390625
39.30875 1.09747314453125
39.315 0.944122314453125
39.32125 1.08258056640625
39.3275 0.95916748046875
39.33375 1.0787353515625
39.34 0.963134765625
39.34625 1.0755615234375
39.3525 0.959197998046875
39.35875 1.06597900390625
39.365 0.952606201171875
39.37125 1.072021484375
39.3775 0.952301025390625
39.38375 1.09646606445312
39.39 0.888336181640625
39.39625 1.15457153320312
39.4025 0.814361572265625
39.40875 1.22219848632812
39.415 0.810699462890625
39.42125 1.28338623046875
39.4275 0.81317138671875
39.43375 1.27011108398438
39.44 0.8275146484375
39.44625 1.22903442382812
39.4525 0.87103271484375
39.45875 1.10931396484375
39.465 0.94647216796875
39.47125 1.06988525390625
39.4775 0.94305419921875
39.48375 1.06210327148438
39.49 0.959503173828125
39.49625 1.0477294921875
39.5025 0.9306640625
39.50875 1.07400512695312
39.515 0.93157958984375
39.52125 1.05426025390625
39.5275 0.93475341796875
39.53375 1.07644653320312
39.54 0.931488037109375
39.54625 1.11688232421875
39.5525 0.877349853515625
39.55875 1.13516235351562
39.565 0.86224365234375
39.57125 1.12786865234375
39.5775 0.86029052734375
39.58375 1.12774658203125
39.59 0.864501953125
39.59625 1.120849609375
39.6025 0.951904296875
39.60875 1.08526611328125
39.615 0.945831298828125
39.62125 1.0782470703125
39.6275 0.935455322265625
39.63375 1.07467651367188
39.64 0.92181396484375
39.64625 1.13406372070312
39.6525 0.835968017578125
39.65875 1.20046997070312
39.665 0.8272705078125
39.67125 1.16354370117188
39.6775 0.86285400390625
39.68375 1.14431762695312
39.69 0.8759765625
39.69625 1.1343994140625
39.7025 0.84869384765625
39.70875 1.1715087890625
39.715 0.83709716796875
39.72125 1.17062377929688
39.7275 0.848541259765625
39.73375 1.15390014648438
39.74 0.921173095703125
39.74625 1.11505126953125
39.7525 0.916778564453125
39.75875 1.078369140625
39.765 0.908843994140625
39.77125 1.07333374023438
39.7775 0.909088134765625
39.78375 1.0894775390625
39.79 0.93011474609375
39.79625 1.06158447265625
39.8025 0.96142578125
39.80875 1.03997802734375
39.815 0.98455810546875
39.82125 1.02261352539062
39.8275 0.97955322265625
39.83375 1.01486206054688
39.84 0.975494384765625
39.84625 1.03668212890625
39.8525 0.946624755859375
39.85875 1.05618286132812
39.865 0.901702880859375
39.87125 1.09429931640625
39.8775 0.8819580078125
39.88375 1.13742065429688
39.89 0.86834716796875
39.89625 1.13626098632812
39.9025 0.880950927734375
39.90875 1.12667846679688
39.915 0.920562744140625
39.92125 1.06979370117188
39.9275 0.963958740234375
39.93375 1.0455322265625
39.94 0.974273681640625
39.94625 1.03286743164062
39.9525 0.96728515625
39.95875 1.04019165039062
39.965 0.92083740234375
39.97125 1.104248046875
39.9775 0.86181640625
39.98375 1.18887329101562
39.99 0.8438720703125
39.99625 1.19210815429688
};
\addlegendentry{$\diaProb$ of TS-VAD}
\addplot [very thick, royalblue72120208, forget plot]
table {%
29.984 0.499935567378998
30 0.499995231628418
30.016 0.499990433454514
30.032 0.49998614192009
30.048 0.499985188245773
30.064 0.499988228082657
30.08 0.499981909990311
30.096 0.499987453222275
30.112 0.499990493059158
30.128 0.499986797571182
30.144 0.499983936548233
30.16 0.499982208013535
30.176 0.499951869249344
30.192 0.499958544969559
30.208 0.499982506036758
30.224 0.499969124794006
30.24 0.499989837408066
30.256 0.499966621398926
30.272 0.499929398298264
30.288 0.499908030033112
30.304 0.499927371740341
30.32 0.499926060438156
30.336 0.499929934740067
30.352 0.499917536973953
30.368 0.499982804059982
30.384 0.499988585710526
30.4 0.499987095594406
30.416 0.499978393316269
30.432 0.499975383281708
30.448 0.499977260828018
30.464 0.499981731176376
30.48 0.499983340501785
30.496 0.499983161687851
30.512 0.499969124794006
30.528 0.499942779541016
30.544 0.499855041503906
30.56 0.499731421470642
30.576 0.499684363603592
30.592 0.4999098777771
30.608 0.499926894903183
30.624 0.499939978122711
30.64 0.499933063983917
30.656 0.499919384717941
30.672 0.499950855970383
30.688 0.499954730272293
30.704 0.499952167272568
30.72 0.499957233667374
30.736 0.499974429607391
30.752 0.49999138712883
30.768 0.499997138977051
30.784 0.499998092651367
30.8 0.499997138977051
30.816 0.499996602535248
30.832 0.499995648860931
30.848 0.49999475479126
30.864 0.49999463558197
30.88 0.49999612569809
30.896 0.499997615814209
30.912 0.499996662139893
30.928 0.499996304512024
30.944 0.499996781349182
30.96 0.499998033046722
30.976 0.499998152256012
30.992 0.499994277954102
31.008 0.499991446733475
31.024 0.499996066093445
31.04 0.499997735023499
31.056 0.499997079372406
31.072 0.499993741512299
31.088 0.499989062547684
31.104 0.499996185302734
31.12 0.499997138977051
31.136 0.499997019767761
31.152 0.499997556209564
31.168 0.499996185302734
31.184 0.499990493059158
31.2 0.499984294176102
31.216 0.499985545873642
31.232 0.499985188245773
31.248 0.499983936548233
31.264 0.499973297119141
31.28 0.499947220087051
31.296 0.499953776597977
31.312 0.499943733215332
31.328 0.499929875135422
31.344 0.499843597412109
31.36 0.499688744544983
31.376 0.499676555395126
31.392 0.499752521514893
31.408 0.499691009521484
31.424 0.499583095312119
31.44 0.499051868915558
31.456 0.49816620349884
31.472 0.499470859766006
31.488 0.499396324157715
31.504 0.499232292175293
31.52 0.497097820043564
31.536 0.495455890893936
31.552 0.499596118927002
31.568 0.49982687830925
31.584 0.499904572963715
31.6 0.49993360042572
31.616 0.499875664710999
31.632 0.499946624040604
31.648 0.499964714050293
31.664 0.499929755926132
31.68 0.499928921461105
31.696 0.499954730272293
31.712 0.499908089637756
31.728 0.499929398298264
31.744 0.49994170665741
31.76 0.499961972236633
31.776 0.499946594238281
31.792 0.499938607215881
31.808 0.499791979789734
31.824 0.499636054039001
31.84 0.499293327331543
31.856 0.497891068458557
31.872 0.495611250400543
31.888 0.485618561506271
31.904 0.439838767051697
31.92 0.203472539782524
31.936 0.104744762182236
31.952 0.0920393913984299
31.968 0.0910215005278587
31.984 0.00733508169651031
32 0.000566038303077221
32.016 0.000314542150590569
32.032 0.000257734907791018
32.048 0.000195957007235847
32.064 0.000177727109985426
32.08 0.000156410475028679
32.096 0.000147571103298105
32.112 0.000192020394024439
32.128 0.000154248991748318
32.144 0.000203688323381357
32.16 0.000189108279300854
32.176 0.000227999582421035
32.192 0.000326022069202736
32.208 0.00107623171061277
32.224 0.339562803506851
32.24 0.4116430580616
32.256 0.454039692878723
32.272 0.479985237121582
32.288 0.477248817682266
32.304 0.497545748949051
32.32 0.499927073717117
32.336 0.499933242797852
32.352 0.499974071979523
32.368 0.49996092915535
32.384 0.499949485063553
32.4 0.499950379133224
32.416 0.499907076358795
32.432 0.499898284673691
32.448 0.49998614192009
32.464 0.499996185302734
32.48 0.499998450279236
32.496 0.499997615814209
32.512 0.499996602535248
32.528 0.499998033046722
32.544 0.499997496604919
32.56 0.499997138977051
32.576 0.499998152256012
32.592 0.499996602535248
32.608 0.49999725818634
32.624 0.499995350837708
32.64 0.499989002943039
32.656 0.499986618757248
32.672 0.499970018863678
32.688 0.499964654445648
32.704 0.499921292066574
32.72 0.499910414218903
32.736 0.499805122613907
32.752 0.499936699867249
32.768 0.499923199415207
32.784 0.499860852956772
32.8 0.499680012464523
32.816 0.49959659576416
32.832 0.499675244092941
32.848 0.499869793653488
32.864 0.499935150146484
32.88 0.499953120946884
32.896 0.499946236610413
32.912 0.499927073717117
32.928 0.499928504228592
32.944 0.499906003475189
32.96 0.499864190816879
32.976 0.499932706356049
32.992 0.499951034784317
33.008 0.499889224767685
33.024 0.499847769737244
33.04 0.499785840511322
33.056 0.499754846096039
33.072 0.499623149633408
33.088 0.499447226524353
33.104 0.498678535223007
33.12 0.496476799249649
33.136 0.491996318101883
33.152 0.472832530736923
33.168 0.439135760068893
33.184 0.400138974189758
33.2 0.404704600572586
33.216 0.389040946960449
33.232 0.376032650470734
33.248 0.35834789276123
33.264 0.338249802589417
33.28 0.334292232990265
33.296 0.378922373056412
33.312 0.379476219415665
33.328 0.391853868961334
33.344 0.410499602556229
33.36 0.426421105861664
33.376 0.419861972332001
33.392 0.407513469457626
33.408 0.414473533630371
33.424 0.414026737213135
33.44 0.406107872724533
33.456 0.408078789710999
33.472 0.381785839796066
33.488 0.323631405830383
33.504 0.3012974858284
33.52 0.277301818132401
33.536 0.212582588195801
33.552 0.136807322502136
33.568 0.0974203646183014
33.584 0.0739175826311111
33.6 0.0751233622431755
33.616 0.0532526187598705
33.632 0.0500324331223965
33.648 0.0424817763268948
33.664 0.0349070765078068
33.68 0.0247417502105236
33.696 0.0162238907068968
33.712 0.00914765801280737
33.728 0.00666091777384281
33.744 0.00500973220914602
33.76 0.00406852783635259
33.776 0.00394208356738091
33.792 0.00427120411768556
33.808 0.00497575383633375
33.824 0.0058853323571384
33.84 0.00754007464274764
33.856 0.010945693589747
33.872 0.0245969258248806
33.888 0.195342272520065
33.904 0.410021275281906
33.92 0.453451663255692
33.936 0.477094262838364
33.952 0.490715980529785
33.968 0.495992630720139
33.984 0.499323010444641
34 0.499653309583664
34.016 0.499813675880432
34.032 0.499937176704407
34.048 0.499953240156174
34.064 0.499966621398926
34.08 0.49997615814209
34.096 0.499974727630615
34.112 0.499946624040604
34.128 0.499982327222824
34.144 0.499981909990311
34.16 0.4999820291996
34.176 0.499983161687851
34.192 0.499988228082657
34.208 0.499992847442627
34.224 0.499994695186615
34.24 0.499993801116943
34.256 0.499990791082382
34.272 0.499992221593857
34.288 0.499993920326233
34.304 0.499993741512299
34.32 0.499994695186615
34.336 0.499993801116943
34.352 0.499992489814758
34.368 0.499990016222
34.384 0.499988108873367
34.4 0.499985843896866
34.416 0.499979168176651
34.432 0.499972522258759
34.448 0.499957114458084
34.464 0.499890297651291
34.48 0.499519854784012
34.496 0.499363005161285
34.512 0.499269962310791
34.528 0.499310046434402
34.544 0.497620522975922
34.56 0.494733214378357
34.576 0.490432292222977
34.592 0.490503907203674
34.608 0.493893951177597
34.624 0.491651564836502
34.64 0.490919262170792
34.656 0.484856069087982
34.672 0.494558185338974
34.688 0.499306529760361
34.704 0.499771744012833
34.72 0.499896496534348
34.736 0.499923557043076
34.752 0.499929934740067
34.768 0.499941408634186
34.784 0.499944567680359
34.8 0.499964714050293
34.816 0.499975204467773
34.832 0.499977558851242
34.848 0.49997952580452
34.864 0.499962329864502
34.88 0.499964833259583
34.896 0.49995419383049
34.912 0.499928325414658
34.928 0.499911665916443
34.944 0.499869853258133
34.96 0.499691009521484
34.976 0.498310565948486
34.992 0.499304354190826
35.008 0.499745219945908
35.024 0.499732553958893
35.04 0.499752998352051
35.056 0.499581784009933
35.072 0.499674886465073
35.088 0.499771565198898
35.104 0.499766319990158
35.12 0.49957662820816
35.136 0.49954879283905
35.152 0.499625653028488
35.168 0.499488413333893
35.184 0.499348074197769
35.2 0.499321103096008
35.216 0.49891671538353
35.232 0.498589366674423
35.248 0.498166233301163
35.264 0.497188985347748
35.28 0.495974898338318
35.296 0.492250025272369
35.312 0.489433288574219
35.328 0.481204479932785
35.344 0.446719318628311
35.36 0.325096309185028
35.376 0.182715252041817
35.392 0.130460649728775
35.408 0.10573386400938
35.424 0.0824350118637085
35.44 0.0694169029593468
35.456 0.0542892850935459
35.472 0.0490674003958702
35.488 0.0154332621023059
35.504 0.00477570155635476
35.52 0.00441890489310026
35.536 0.00470314314588904
35.552 0.00470880977809429
35.568 0.00421077059581876
35.584 0.00434486288577318
35.6 0.00334829557687044
35.616 0.00311898533254862
35.632 0.00329853338189423
35.648 0.00221072300337255
35.664 0.00223629944957793
35.68 0.00218908465467393
35.696 0.00221350858919322
35.712 0.00208936701528728
35.728 0.00153680087532848
35.744 0.00215909397229552
35.76 0.00171133491676301
35.776 0.00153400818817317
35.792 0.000853835721500218
35.808 0.000503024144563824
35.824 0.000472579296911135
35.84 0.000703885336406529
35.856 0.000684608588926494
35.872 0.00054044759599492
35.888 0.00043535977602005
35.904 0.000355358351953328
35.92 0.000208578931051306
35.936 0.000117105773824733
35.952 0.000102275880635716
35.968 9.4491035270039e-05
35.984 0.000106571707874537
36 0.000109588872874156
36.016 0.00011221715976717
36.032 8.41230357764289e-05
36.048 8.506443555234e-05
36.064 6.93091424182057e-05
36.08 6.62365346215665e-05
36.096 7.29857638361864e-05
36.112 0.000100099750852678
36.128 0.000111683773866389
36.144 0.000120011281978805
36.16 0.000162557931616902
36.176 0.000334004434989765
36.192 0.000596936093643308
36.208 0.000554888625629246
36.224 0.000409641157602891
36.24 0.000272347388090566
36.256 0.000238851440371946
36.272 0.000237322921748273
36.288 0.000277480779914185
36.304 0.000248422467848286
36.32 0.000239912929828279
36.336 0.000163171513122506
36.352 9.57704323809594e-05
36.368 5.7627257774584e-05
36.384 0.000139512194436975
36.4 0.000855930848047137
36.416 0.000884640729054809
36.432 0.000737607362680137
36.448 0.000713573128450662
36.464 0.000617459299974144
36.48 0.000977057032287121
36.496 0.00177829770836979
36.512 0.00183087086770684
36.528 0.00178813352249563
36.544 0.00197848142124712
36.56 0.00122252816800028
36.576 0.000403602578444406
36.592 0.000126824394101277
36.608 6.76763083902188e-05
36.624 6.36543118162081e-05
36.64 6.101954204496e-05
36.656 6.9887304562144e-05
36.672 8.66467962623574e-05
36.688 0.000109541339043062
36.704 9.19372469070368e-05
36.72 7.76493834564462e-05
36.736 6.97262366884388e-05
36.752 0.000105343438917771
36.768 8.95090997801162e-05
36.784 8.73740063980222e-05
36.8 7.8360979387071e-05
36.816 6.43147650407627e-05
36.832 7.04652557033114e-05
36.848 8.14369777799584e-05
36.864 9.01666498975828e-05
36.88 0.000110558918095194
36.896 0.000163164833793417
36.912 0.000178577058250085
36.928 0.000170096376677975
36.944 0.00011862918472616
36.96 8.01962523837574e-05
36.976 7.87346580182202e-05
36.992 6.59730285406113e-05
37.008 4.75369779451285e-05
37.024 4.52902349934448e-05
37.04 3.96144387195818e-05
37.056 3.75730814994313e-05
37.072 4.68100151920225e-05
37.088 4.36642221757211e-05
37.104 3.3457123208791e-05
37.12 2.70434793492313e-05
37.136 2.19383255171124e-05
37.152 1.90103364730021e-05
37.168 1.80631614057347e-05
37.184 1.90904356713872e-05
37.2 1.67137368407566e-05
37.216 1.14595695777098e-05
37.232 1.30255839394522e-05
37.248 1.79224280145718e-05
37.264 1.62966789503116e-05
37.28 2.13040166272549e-05
37.296 3.24932589137461e-05
37.312 2.94460060104029e-05
37.328 3.07200716633815e-05
37.344 2.73525329248514e-05
37.36 2.06243221327895e-05
37.376 2.57660321949515e-05
37.392 2.57306273852009e-05
37.408 2.3452452296624e-05
37.424 1.59244937094627e-05
37.44 1.39076455525355e-05
37.456 1.61586540343706e-05
37.472 1.74880588019732e-05
37.488 1.24988628158462e-05
37.504 1.32887935251347e-05
37.52 1.45275262184441e-05
37.536 1.35620048240526e-05
37.552 1.39288022182882e-05
37.568 1.09105985757196e-05
37.584 9.51475703914184e-06
37.6 8.65006586536765e-06
37.616 6.45824229650316e-06
37.632 5.6246290114359e-06
37.648 6.5577846726228e-06
37.664 1.21837101687561e-05
37.68 1.90161226782948e-05
37.696 2.17419637920102e-05
37.712 2.77006092801457e-05
37.728 1.77932397491531e-05
37.744 1.56395817612065e-05
37.76 8.20565037429333e-06
37.776 3.57740282197483e-06
37.792 2.05190553970169e-06
37.808 1.2627552905542e-06
37.824 2.39305381910526e-06
37.84 1.47529335663421e-05
37.856 6.91623199600144e-06
37.872 5.69206076761475e-06
37.888 3.47079867424327e-06
37.904 3.03517936117714e-06
37.92 3.42512885254109e-06
37.936 2.67237305706658e-06
37.952 2.50852508543176e-06
37.968 2.82130713458173e-06
37.984 2.36311529988598e-06
38 1.97257259060279e-06
38.016 1.98490306502208e-06
38.032 1.9758085727517e-06
38.048 1.49893799061829e-06
38.064 1.42007831982482e-06
38.08 1.45262652040401e-06
38.096 1.79678329459421e-06
38.112 2.06848608286236e-06
38.128 2.10847065318376e-06
38.144 2.61274931290245e-06
38.16 2.56702082879201e-06
38.176 3.28679857375391e-06
38.192 2.59296166404965e-06
38.208 3.15921738547331e-06
38.224 2.64557570517354e-06
38.24 2.06457639251312e-06
38.256 2.01437683244876e-06
38.272 2.0251068235666e-06
38.288 2.88349497168383e-06
38.304 3.1123747703532e-06
38.32 3.85383555112639e-06
38.336 3.7494853586395e-06
38.352 3.80740425498516e-06
38.368 3.88158059649868e-06
38.384 2.97278552352509e-06
38.4 3.11213807435706e-06
38.416 4.42676901002415e-06
38.432 6.9573270593537e-06
38.448 8.75344085216057e-06
38.464 1.00138149718987e-05
38.48 7.42821202948107e-06
38.496 7.88190845923964e-06
38.512 1.03982838481897e-05
38.528 1.73432624706038e-06
38.544 5.1149157798136e-07
38.56 2.1586680531982e-07
38.576 2.02290507900216e-07
38.592 1.88691501534777e-07
38.608 2.29795190875848e-07
38.624 2.48640162681113e-07
38.64 2.68776432221784e-07
38.656 3.84200006919855e-07
38.672 3.83874009912688e-07
38.688 2.33753667089331e-06
38.704 3.36511857312871e-06
38.72 1.86538056823338e-06
38.736 1.68463520822115e-06
38.752 1.32854290768591e-06
38.768 1.46079241858388e-06
38.784 1.3661585853697e-06
38.8 2.06098411581479e-06
38.816 3.1869883514446e-06
38.832 6.1670411923842e-06
38.848 6.24303265794879e-06
38.864 5.9050289564766e-06
38.88 5.31137357029365e-06
38.896 4.80917424283689e-06
38.912 5.96596419200068e-06
38.928 5.08143511979142e-06
38.944 5.54991811441141e-06
38.96 4.90399270347552e-06
38.976 6.87755664330325e-06
38.992 5.24415145264356e-06
39.008 4.28383009420941e-06
39.024 2.56034400081262e-06
39.04 2.12833037949167e-06
39.056 2.78665470432315e-06
39.072 4.41878410128993e-06
39.088 5.02894499732065e-06
39.104 3.95498182115261e-06
39.12 3.46135857398622e-06
39.136 3.81461609322287e-06
39.152 4.11263226851588e-06
39.168 5.1098154472129e-06
39.184 5.65862137591466e-06
39.2 6.77586740494007e-06
39.216 4.02234672947088e-06
39.232 3.55263887286128e-06
39.248 2.40119015870732e-06
39.264 3.41631221090211e-06
39.28 6.00651992499479e-06
39.296 6.94471918905037e-06
39.312 5.95064466324402e-06
39.328 5.55691849513096e-06
39.344 4.97106793773128e-06
39.36 4.43501357949572e-06
39.376 3.91467301597004e-06
39.392 5.56279246666236e-06
39.408 8.27373878564686e-06
39.424 8.46509738039458e-06
39.44 8.86596717464272e-06
39.456 7.29826479073381e-06
39.472 8.68284587340895e-06
39.488 8.29862347018206e-06
39.504 7.76965134718921e-06
39.52 9.76767296378966e-06
39.536 1.19599517347524e-05
39.552 1.13417772809044e-05
39.568 1.61620737344492e-05
39.584 2.14914434764069e-05
39.6 2.00891390704783e-05
39.616 1.75374134414596e-05
39.632 1.50607802424929e-05
39.648 1.57091944856802e-05
39.664 2.01897619263036e-05
39.68 2.08804885915015e-05
39.696 2.05149281100603e-05
39.712 2.05996348086046e-05
39.728 1.57881913764868e-05
39.744 1.83558458957123e-05
39.76 1.26784825624782e-05
39.776 1.30205016830587e-05
39.792 1.30544758576434e-05
39.808 1.51150115925702e-05
39.824 1.27073626572383e-05
39.84 1.07015939647681e-05
39.856 1.11364770418731e-05
39.872 8.13700717117172e-06
39.888 5.80920914217131e-06
39.904 5.43323858437361e-06
39.92 4.54146311312797e-06
39.936 2.88823434857477e-06
39.952 3.12712018057937e-06
39.968 4.63020796814817e-06
39.984 6.68164238959434e-06
40 8.68034567247378e-06
};
\addplot [very thick, royalblue72120208, vad legend]
table {%
29.984 1.01251780986786
30 1.00659322738647
30.016 1.00990986824036
30.032 1.00879883766174
30.048 1.00832414627075
30.064 1.00877904891968
30.08 1.00795805454254
30.096 1.00621962547302
30.112 1.00587606430054
30.128 1.0079540014267
30.144 1.00630140304565
30.16 1.00658655166626
30.176 1.00700962543488
30.192 1.00812172889709
30.208 1.008131980896
30.224 1.00842201709747
30.24 1.00397503376007
30.256 1.00294387340546
30.272 1.00289046764374
30.288 1.00183308124542
30.304 1.00078988075256
30.32 1.00061011314392
30.336 1.00050866603851
30.352 1.00051701068878
30.368 1.00045704841614
30.384 1.00028944015503
30.4 1.00019228458405
30.416 1.00015151500702
30.432 1.00016295909882
30.448 1.00019145011902
30.464 1.00017201900482
30.48 1.00019252300262
30.496 1.00015485286713
30.512 1.00014543533325
30.528 1.0001425743103
30.544 1.00009787082672
30.56 1.00010681152344
30.576 1.0001277923584
30.592 1.00014710426331
30.608 1.00012683868408
30.624 1.00013959407806
30.64 1.00015389919281
30.656 1.0002475976944
30.672 1.0004346370697
30.688 1.0003958940506
30.704 1.00045084953308
30.72 1.00068497657776
30.736 1.00098192691803
30.752 1.00100696086884
30.768 1.0010724067688
30.784 1.00083386898041
30.8 1.00100946426392
30.816 1.00130867958069
30.832 1.00188708305359
30.848 1.00180184841156
30.864 1.00157523155212
30.88 1.00176990032196
30.896 1.00149381160736
30.912 1.00198793411255
30.928 1.0021641254425
30.944 1.00197768211365
30.96 1.00201392173767
30.976 1.00225698947906
30.992 1.00208961963654
31.008 1.00211799144745
31.024 1.0010666847229
31.04 1.00092315673828
31.056 1.0015025138855
31.072 1.00156509876251
31.088 1.00150334835052
31.104 1.00141310691833
31.12 1.00170803070068
31.136 1.00125479698181
31.152 1.00111055374146
31.168 1.00125062465668
31.184 1.0011271238327
31.2 1.00109124183655
31.216 1.00078690052032
31.232 1.00077402591705
31.248 1.00055968761444
31.264 1.00044286251068
31.28 1.00038659572601
31.296 1.00027990341187
31.312 1.00019836425781
31.328 1.00014996528625
31.344 1.00016808509827
31.36 1.00012981891632
31.376 1.00011205673218
31.392 1.00008237361908
31.408 1.0000833272934
31.424 1.00010359287262
31.44 1.00011277198792
31.456 1.0001083612442
31.472 1.00015473365784
31.488 1.00026166439056
31.504 1.00031638145447
31.52 1.00042748451233
31.536 1.00077652931213
31.552 1.00050032138824
31.568 1.0002977848053
31.584 1.0002669095993
31.6 1.00018966197968
31.616 1.00030863285065
31.632 1.00032901763916
31.648 1.00028657913208
31.664 1.00035738945007
31.68 1.0004540681839
31.696 1.00041508674622
31.712 1.00048327445984
31.728 1.00059962272644
31.744 1.00066339969635
31.76 1.00104749202728
31.776 1.00072336196899
31.792 1.00065720081329
31.808 1.00070834159851
31.824 1.0009263753891
31.84 1.00089430809021
31.856 1.00091087818146
31.872 1.00080525875092
31.888 1.00063920021057
31.904 1.00055110454559
31.92 1.00041580200195
31.936 1.00030934810638
31.952 1.00034058094025
31.968 1.00038552284241
31.984 1.00008547306061
32 1.0000147819519
32.016 1.0000079870224
32.032 1.00000596046448
32.048 1.00000619888306
32.064 1.00000524520874
32.08 1.00000381469727
32.096 1.0000034570694
32.112 1.00000429153442
32.128 1.00000476837158
32.144 1.00000548362732
32.16 1.00000441074371
32.176 1.000004529953
32.192 1.00000441074371
32.208 1.00000941753387
32.224 1.00020456314087
32.24 1.00021529197693
32.256 1.00021052360535
32.272 1.0002384185791
32.288 1.00030255317688
32.304 1.00043284893036
32.32 1.00056159496307
32.336 1.0006959438324
32.352 1.00077795982361
32.368 1.00053060054779
32.384 1.0006377696991
32.4 1.00087511539459
32.416 1.00082862377167
32.432 1.00101518630981
32.448 1.00308561325073
32.464 1.00402760505676
32.48 1.00504696369171
32.496 1.00371193885803
32.512 1.00382673740387
32.528 1.00391054153442
32.544 1.00307166576385
32.56 1.0024322271347
32.576 1.00263130664825
32.592 1.00334358215332
32.608 1.00365805625916
32.624 1.00304841995239
32.64 1.00457715988159
32.656 1.00637853145599
32.672 1.00729262828827
32.688 1.02453827857971
32.704 1.05751800537109
32.72 1.06589353084564
32.736 1.10922169685364
32.752 1.38884878158569
32.768 1.40380990505219
32.784 1.37379658222198
32.8 1.35511696338654
32.816 1.39805328845978
32.832 1.47968006134033
32.848 1.49919307231903
32.864 1.49967062473297
32.88 1.49974095821381
32.896 1.49973571300507
32.912 1.49981558322906
32.928 1.49984812736511
32.944 1.4998927116394
32.96 1.49987983703613
32.976 1.49984979629517
32.992 1.49952554702759
33.008 1.49853754043579
33.024 1.49953413009644
33.04 1.49981367588043
33.056 1.49978876113892
33.072 1.49985945224762
33.088 1.49988758563995
33.104 1.49993419647217
33.12 1.49995470046997
33.136 1.49994468688965
33.152 1.49996149539948
33.168 1.49996662139893
33.184 1.49996542930603
33.2 1.49995899200439
33.216 1.49996447563171
33.232 1.49995481967926
33.248 1.49992418289185
33.264 1.49989461898804
33.28 1.4998664855957
33.296 1.49993503093719
33.312 1.49996900558472
33.328 1.49998903274536
33.344 1.49996948242188
33.36 1.49995565414429
33.376 1.49996566772461
33.392 1.49995040893555
33.408 1.49994277954102
33.424 1.49995088577271
33.44 1.49998962879181
33.456 1.49999630451202
33.472 1.49999248981476
33.488 1.49998664855957
33.504 1.4999692440033
33.52 1.49998474121094
33.536 1.49998998641968
33.552 1.49999368190765
33.568 1.49999666213989
33.584 1.49999570846558
33.6 1.49999380111694
33.616 1.49998140335083
33.632 1.49997270107269
33.648 1.4999692440033
33.664 1.49997901916504
33.68 1.4999794960022
33.696 1.4999828338623
33.712 1.49998104572296
33.728 1.49997663497925
33.744 1.49997568130493
33.76 1.49996995925903
33.776 1.49996483325958
33.792 1.4999588727951
33.808 1.49994599819183
33.824 1.49991655349731
33.84 1.49985408782959
33.856 1.49979197978973
33.872 1.49981069564819
33.888 1.4998836517334
33.904 1.49997711181641
33.92 1.49998569488525
33.936 1.49997472763062
33.952 1.49990463256836
33.968 1.4997878074646
33.984 1.49980020523071
34 1.49983596801758
34.016 1.49983322620392
34.032 1.49991619586945
34.048 1.49989986419678
34.064 1.49987733364105
34.08 1.49984502792358
34.096 1.49974346160889
34.112 1.49963855743408
34.128 1.49990952014923
34.144 1.49991893768311
34.16 1.49993562698364
34.176 1.49996948242188
34.192 1.49998295307159
34.208 1.49998807907104
34.224 1.49998569488525
34.24 1.49996781349182
34.256 1.49994337558746
34.272 1.49995565414429
34.288 1.49996376037598
34.304 1.49994611740112
34.32 1.49992036819458
34.336 1.4998722076416
34.352 1.49995946884155
34.368 1.49997568130493
34.384 1.49998235702515
34.4 1.49998664855957
34.416 1.49998044967651
34.432 1.49998426437378
34.448 1.49998664855957
34.464 1.49999094009399
34.48 1.49998652935028
34.496 1.49998319149017
34.512 1.49995374679565
34.528 1.49991416931152
34.544 1.49988126754761
34.56 1.49982070922852
34.576 1.49972653388977
34.592 1.49969673156738
34.608 1.4995836019516
34.624 1.4987964630127
34.64 1.49821746349335
34.656 1.49677741527557
34.672 1.49613285064697
34.688 1.4975323677063
34.704 1.49875581264496
34.72 1.49981987476349
34.736 1.49988186359406
34.752 1.49984097480774
34.768 1.49971687793732
34.784 1.49939811229706
34.8 1.49959242343903
34.816 1.49988174438477
34.832 1.49995648860931
34.848 1.49998366832733
34.864 1.49998950958252
34.88 1.49999237060547
34.896 1.49998807907104
34.912 1.49997806549072
34.928 1.49998092651367
34.944 1.49998331069946
34.96 1.4999794960022
34.976 1.4999566078186
34.992 1.49989759922028
35.008 1.49984121322632
35.024 1.49961805343628
35.04 1.49892127513885
35.056 1.48531436920166
35.072 1.44649267196655
35.088 1.49847412109375
35.104 1.49980390071869
35.12 1.49981737136841
35.136 1.49988269805908
35.152 1.49989235401154
35.168 1.49992287158966
35.184 1.49993467330933
35.2 1.49993526935577
35.216 1.49990606307983
35.232 1.49993515014648
35.248 1.49995040893555
35.264 1.49997270107269
35.28 1.49997770786285
35.296 1.49997138977051
35.312 1.49997711181641
35.328 1.49997568130493
35.344 1.49989748001099
35.36 1.49975597858429
35.376 1.49955129623413
35.392 1.49931287765503
35.408 1.49863624572754
35.424 1.49149894714355
35.44 1.38668477535248
35.456 1.49961984157562
35.472 1.49994277954102
35.488 1.49994647502899
35.504 1.49998819828033
35.52 1.49999475479126
35.536 1.49999570846558
35.552 1.49999618530273
35.568 1.49999761581421
35.584 1.49999761581421
35.6 1.49999761581421
35.616 1.49999809265137
35.632 1.49999678134918
35.648 1.49999344348907
35.664 1.49998378753662
35.68 1.49990808963776
35.696 1.49994552135468
35.712 1.49999630451202
35.728 1.49998962879181
35.744 1.49997091293335
35.76 1.49998235702515
35.776 1.49999284744263
35.792 1.49999368190765
35.808 1.49999535083771
35.824 1.49999761581421
35.84 1.49999666213989
35.856 1.49999618530273
35.872 1.49999570846558
35.888 1.4999942779541
35.904 1.49999582767487
35.92 1.49999892711639
35.936 1.49999904632568
35.952 1.49999904632568
35.968 1.49999856948853
35.984 1.49999761581421
36 1.49999666213989
36.016 1.4999965429306
36.032 1.49999713897705
36.048 1.49999713897705
36.064 1.49999606609344
36.08 1.49998140335083
36.096 1.49995183944702
36.112 1.49992418289185
36.128 1.49981033802032
36.144 1.49876737594604
36.16 1.48727595806122
36.176 1.20764029026031
36.192 1.01648962497711
36.208 1.00494813919067
36.224 1.00332021713257
36.24 1.00266325473785
36.256 1.00345170497894
36.272 1.00402557849884
36.288 1.00447428226471
36.304 1.0017431974411
36.32 1.00085747241974
36.336 1.00062274932861
36.352 1.00039982795715
36.368 1.00025022029877
36.384 1.0017945766449
36.4 1.28344178199768
36.416 1.388840675354
36.432 1.48207485675812
36.448 1.49285423755646
36.464 1.49790346622467
36.48 1.49987685680389
36.496 1.49998867511749
36.512 1.49999487400055
36.528 1.49999487400055
36.544 1.4999942779541
36.56 1.49999094009399
36.576 1.49998891353607
36.592 1.4999874830246
36.608 1.49998807907104
36.624 1.49998998641968
36.64 1.49998581409454
36.656 1.49997568130493
36.672 1.49997544288635
36.688 1.49997663497925
36.704 1.49996078014374
36.72 1.49995183944702
36.736 1.49993324279785
36.752 1.49987268447876
36.768 1.49996900558472
36.784 1.49998664855957
36.8 1.4999862909317
36.816 1.49999141693115
36.832 1.4999874830246
36.848 1.49998903274536
36.864 1.49998664855957
36.88 1.49998950958252
36.896 1.49998867511749
36.912 1.49998486042023
36.928 1.49998188018799
36.944 1.49997234344482
36.96 1.49995040893555
36.976 1.4999498128891
36.992 1.4999692440033
37.008 1.49999010562897
37.024 1.4999828338623
37.04 1.49997758865356
37.056 1.49997234344482
37.072 1.49994289875031
37.088 1.49993288516998
37.104 1.49994325637817
37.12 1.49993658065796
37.136 1.49992561340332
37.152 1.49994611740112
37.168 1.49992525577545
37.184 1.4999076128006
37.2 1.49996137619019
37.216 1.4999908208847
37.232 1.49998664855957
37.248 1.49999344348907
37.264 1.49999666213989
37.28 1.49999666213989
37.296 1.4999965429306
37.312 1.49999761581421
37.328 1.49999606609344
37.344 1.49999618530273
37.36 1.49999666213989
37.376 1.49999618530273
37.392 1.49999475479126
37.408 1.49999570846558
37.424 1.49999713897705
37.44 1.49999725818634
37.456 1.49999630451202
37.472 1.49999606609344
37.488 1.49999380111694
37.504 1.49999225139618
37.52 1.4999885559082
37.536 1.49998009204865
37.552 1.49997043609619
37.568 1.49994421005249
37.584 1.49985253810883
37.6 1.49966168403625
37.616 1.49955594539642
37.632 1.49896585941315
37.648 1.494664311409
37.664 1.39374840259552
37.68 1.28987741470337
37.696 1.2048647403717
37.712 1.10839629173279
37.728 1.02323412895203
37.744 1.01027941703796
37.76 1.00129079818726
37.776 1.00066566467285
37.792 1.00027966499329
37.808 1.00025451183319
37.824 1.00069606304169
37.84 1.25460624694824
37.856 1.48873710632324
37.872 1.49791431427002
37.888 1.49991416931152
37.904 1.49997186660767
37.92 1.49997806549072
37.936 1.49997282028198
37.952 1.4999794960022
37.968 1.4999794960022
37.984 1.4999794960022
38 1.49998140335083
38.016 1.49997997283936
38.032 1.4999760389328
38.048 1.49997854232788
38.064 1.49998223781586
38.08 1.49997711181641
38.096 1.49999904632568
38.112 1.49999904632568
38.128 1.49999797344208
38.144 1.49999237060547
38.16 1.49999308586121
38.176 1.49999380111694
38.192 1.49999558925629
38.208 1.49999713897705
38.224 1.49999797344208
38.24 1.49999380111694
38.256 1.49999225139618
38.272 1.49998438358307
38.288 1.49998843669891
38.304 1.49997758865356
38.32 1.4999692440033
38.336 1.49996662139893
38.352 1.4999623298645
38.368 1.49994885921478
38.384 1.49996376037598
38.4 1.49994516372681
38.416 1.49989604949951
38.432 1.49881219863892
38.448 1.46563625335693
38.464 1.37346303462982
38.48 1.36019229888916
38.496 1.35780000686646
38.512 1.01740527153015
38.528 1.00126039981842
38.544 1.00008869171143
38.56 1.00002682209015
38.576 1.00002026557922
38.592 1.00001990795135
38.608 1.00001633167267
38.624 1.00001347064972
38.64 1.0000182390213
38.656 1.00003671646118
38.672 1.00007295608521
38.688 1.00940656661987
38.704 1.49943161010742
38.72 1.49998140335083
38.736 1.4999852180481
38.752 1.49999189376831
38.768 1.4999942779541
38.784 1.49999618530273
38.8 1.49999535083771
38.816 1.49999535083771
38.832 1.49999618530273
38.848 1.49999892711639
38.864 1.49999904632568
38.88 1.49999856948853
38.896 1.49999713897705
38.912 1.49999380111694
38.928 1.49999666213989
38.944 1.49999809265137
38.96 1.49999797344208
38.976 1.49999570846558
38.992 1.49999010562897
39.008 1.49999701976776
39.024 1.49999761581421
39.04 1.49999845027924
39.056 1.49999856948853
39.072 1.49999904632568
39.088 1.49999916553497
39.104 1.49999940395355
39.12 1.49999952316284
39.136 1.49999940395355
39.152 1.49999904632568
39.168 1.49999570846558
39.184 1.49999666213989
39.2 1.49999856948853
39.216 1.49999892711639
39.232 1.49999856948853
39.248 1.49999701976776
39.264 1.49999666213989
39.28 1.49999713897705
39.296 1.49999535083771
39.312 1.49999761581421
39.328 1.49999952316284
39.344 1.49999904632568
39.36 1.49999916553497
39.376 1.49999904632568
39.392 1.49999809265137
39.408 1.49999761581421
39.424 1.49999761581421
39.44 1.49999749660492
39.456 1.49999761581421
39.472 1.49999856948853
39.488 1.49999892711639
39.504 1.49999904632568
39.52 1.49999856948853
39.536 1.49999809265137
39.552 1.49999725818634
39.568 1.49999666213989
39.584 1.49999570846558
39.6 1.4999965429306
39.616 1.49999618530273
39.632 1.49999523162842
39.648 1.49999296665192
39.664 1.49999105930328
39.68 1.49999141693115
39.696 1.49998986721039
39.712 1.49999380111694
39.728 1.49999368190765
39.744 1.49999237060547
39.76 1.49999094009399
39.776 1.49998617172241
39.792 1.49998843669891
39.808 1.49998760223389
39.824 1.49999141693115
39.84 1.49998617172241
39.856 1.4998950958252
39.872 1.4999213218689
39.888 1.49994277954102
39.904 1.49998092651367
39.92 1.49999535083771
39.936 1.49999713897705
39.952 1.4999965429306
39.968 1.4999942779541
39.984 1.49999439716339
40 1.49999618530273
};
\addlegendentry{$\diaProb$ of TS-SEP}
\addplot [very thick, coral23813374, sep legend]
table {%
29.984 0.433007627725601
30 0.41628310084343
30.016 0.412300616502762
30.032 0.301997989416122
30.048 0.315875560045242
30.064 0.358050316572189
30.08 0.411292672157288
30.096 0.43019700050354
30.112 0.434734553098679
30.128 0.41319015622139
30.144 0.387525647878647
30.16 0.426749646663666
30.176 0.335820078849792
30.192 0.231465443968773
30.208 0.117727428674698
30.224 0.0712476894259453
30.24 0.0161548908799887
30.256 0.173549428582191
30.272 0.417571127414703
30.288 0.343859940767288
30.304 0.440401375293732
30.32 0.350379377603531
30.336 0.221931889653206
30.352 0.177475243806839
30.368 0.155021876096725
30.384 0.256618201732635
30.4 0.405313044786453
30.416 0.313845306634903
30.432 0.340906262397766
30.448 0.375555366277695
30.464 0.380020707845688
30.48 0.285262167453766
30.496 0.243994116783142
30.512 0.181134253740311
30.528 0.170176759362221
30.544 0.195326298475266
30.56 0.14236718416214
30.576 0.0826556459069252
30.592 0.304941117763519
30.608 0.366862863302231
30.624 0.341097116470337
30.64 0.309909373521805
30.656 0.333695501089096
30.672 0.38779816031456
30.688 0.393759995698929
30.704 0.433155477046967
30.72 0.415390253067017
30.736 0.422858327627182
30.752 0.39814630150795
30.768 0.413486450910568
30.784 0.246483013033867
30.8 0.37421515583992
30.816 0.419504016637802
30.832 0.446592330932617
30.848 0.433454543352127
30.864 0.437745690345764
30.88 0.430122941732407
30.896 0.40669783949852
30.912 0.395803034305573
30.928 0.39274600148201
30.944 0.417789697647095
30.96 0.457169651985168
30.976 0.405576944351196
30.992 0.34722027182579
31.008 0.325515538454056
31.024 0.350952565670013
31.04 0.323737144470215
31.056 0.327538430690765
31.072 0.302889227867126
31.088 0.45351055264473
31.104 0.441104978322983
31.12 0.441883265972137
31.136 0.265633225440979
31.152 0.31476902961731
31.168 0.311312079429626
31.184 0.345404982566833
31.2 0.346620559692383
31.216 0.289982378482819
31.232 0.242476612329483
31.248 0.185835212469101
31.264 0.232603847980499
31.28 0.221545070409775
31.296 0.24804325401783
31.312 0.293920755386353
31.328 0.258229553699493
31.344 0.226580217480659
31.36 0.184370666742325
31.376 0.203352496027946
31.392 0.221165642142296
31.408 0.177320331335068
31.424 0.190533488988876
31.44 0.199735850095749
31.456 0.204527899622917
31.472 0.277719587087631
31.488 0.119336724281311
31.504 0.0319482088088989
31.52 0.233433976769447
31.536 0.454570055007935
31.552 0.431762039661407
31.568 0.393848389387131
31.584 0.37886968255043
31.6 0.340050578117371
31.616 0.402288675308228
31.632 0.363719820976257
31.648 0.390150040388107
31.664 0.367998510599136
31.68 0.400211274623871
31.696 0.394282162189484
31.712 0.399011522531509
31.728 0.377559721469879
31.744 0.349556654691696
31.76 0.310820758342743
31.776 0.368296593427658
31.792 0.427638024091721
31.808 0.391568452119827
31.824 0.373561203479767
31.84 0.373562514781952
31.856 0.398890316486359
31.872 0.350870549678802
31.888 0.258796006441116
31.904 0.112511925399303
31.92 0.290617406368256
31.936 0.282398134469986
31.952 0.215114429593086
31.968 0.204329505562782
31.984 0.138672560453415
32 0.141906633973122
32.016 0.13935412466526
32.032 0.111336506903172
32.048 0.114110268652439
32.064 0.0877588018774986
32.08 0.0361475124955177
32.096 0.0510819964110851
32.112 0.0252629686146975
32.128 0.00672402093186975
32.144 0.00593511806800961
32.16 0.00762434536591172
32.176 0.00783123634755611
32.192 0.0051881205290556
32.208 0.00686503015458584
32.224 0.00327576417475939
32.24 0.00311266770586371
32.256 0.0232921186834574
32.272 0.00463434960693121
32.288 0.311514049768448
32.304 0.45226663351059
32.32 0.407008856534958
32.336 0.46219277381897
32.352 0.406656116247177
32.368 0.404714316129684
32.384 0.43843087553978
32.4 0.345525860786438
32.416 0.406833112239838
32.432 0.318538397550583
32.448 0.286366611719131
32.464 0.315318316221237
32.48 0.215824365615845
32.496 0.226532340049744
32.512 0.44091135263443
32.528 0.485625624656677
32.544 0.477802187204361
32.56 0.447663128376007
32.576 0.371934980154037
32.592 0.304718971252441
32.608 0.188698455691338
32.624 0.323352366685867
32.64 0.357405096292496
32.656 0.414649784564972
32.672 0.404215455055237
32.688 0.407610446214676
32.704 0.366844028234482
32.72 0.350328832864761
32.736 0.361724853515625
32.752 0.418055444955826
32.768 0.421093642711639
32.784 0.387363135814667
32.8 0.366457283496857
32.816 0.29908350110054
32.832 0.202454075217247
32.848 0.169386491179466
32.864 0.127065256237984
32.88 0.220018908381462
32.896 0.311630517244339
32.912 0.307025194168091
32.928 0.247871160507202
32.944 0.20939964056015
32.96 0.171285226941109
32.976 0.149337872862816
32.992 0.110210239887238
33.008 0.130655035376549
33.024 0.0750802904367447
33.04 0.134492188692093
33.056 0.134204402565956
33.072 0.145000696182251
33.088 0.0871069803833961
33.104 0.0486998036503792
33.12 0.0682578757405281
33.136 0.0521783977746964
33.152 0.0267703421413898
33.168 0.0279077161103487
33.184 0.0435011684894562
33.2 0.0576966665685177
33.216 0.0563629306852818
33.232 0.0608558505773544
33.248 0.0518754757940769
33.264 0.0404662564396858
33.28 0.0522260665893555
33.296 0.0417958796024323
33.312 0.0341331399977207
33.328 0.0154018886387348
33.344 0.0340417623519897
33.36 0.0160748232156038
33.376 0.0335416123270988
33.392 0.0264062341302633
33.408 0.0261448863893747
33.424 0.0481396652758121
33.44 0.0947753265500069
33.456 0.11710998415947
33.472 0.136180520057678
33.488 0.108152702450752
33.504 0.0320860482752323
33.52 0.0183055121451616
33.536 0.0151740051805973
33.552 0.0118272891268134
33.568 0.029743853956461
33.584 0.0371556505560875
33.6 0.0440666675567627
33.616 0.0106478743255138
33.632 0.0035852266009897
33.648 0.00605935836210847
33.664 0.0243993680924177
33.68 0.00609022285789251
33.696 0.00331836100667715
33.712 0.00327043817378581
33.728 0.00591091252863407
33.744 0.00369929103180766
33.76 0.00299545400775969
33.776 0.000503754592500627
33.792 0.00033094797981903
33.808 0.000204808704438619
33.824 0.000309982133330777
33.84 0.000174258253537118
33.856 0.000190664242836647
33.872 0.000534187071025372
33.888 0.000473894266178831
33.904 0.000812332960776985
33.92 0.000948262983001769
33.936 0.00205809180624783
33.952 0.000760878843721002
33.968 0.00168213190045208
33.984 0.0120941922068596
34 0.024314571171999
34.016 0.0593364387750626
34.032 0.124284207820892
34.048 0.218640863895416
34.064 0.285701364278793
34.08 0.313318192958832
34.096 0.288151979446411
34.112 0.196357697248459
34.128 0.121137604117393
34.144 0.0410636216402054
34.16 0.118760637938976
34.176 0.244733080267906
34.192 0.285188257694244
34.208 0.287114679813385
34.224 0.30008453130722
34.24 0.314008802175522
34.256 0.321916192770004
34.272 0.206422999501228
34.288 0.28805685043335
34.304 0.395837068557739
34.32 0.247687831521034
34.336 0.147623047232628
34.352 0.155099272727966
34.368 0.15561717748642
34.384 0.174969643354416
34.4 0.169318690896034
34.416 0.0634063631296158
34.432 0.0342871248722076
34.448 0.145145803689957
34.464 0.265181869268417
34.48 0.31503164768219
34.496 0.362708032131195
34.512 0.265070676803589
34.528 0.166082262992859
34.544 0.0837780460715294
34.56 0.0383864007890224
34.576 0.0861118137836456
34.592 0.224614575505257
34.608 0.141480594873428
34.624 0.136179313063622
34.64 0.146683782339096
34.656 0.131557539105415
34.672 0.0776400417089462
34.688 0.115008316934109
34.704 0.147843867540359
34.72 0.139754757285118
34.736 0.143445804715157
34.752 0.131057038903236
34.768 0.138211011886597
34.784 0.133255690336227
34.8 0.11252598464489
34.816 0.0943924486637115
34.832 0.0958944335579872
34.848 0.124664694070816
34.864 0.203269019722939
34.88 0.188414096832275
34.896 0.0957586914300919
34.912 0.0785678029060364
34.928 0.0636217296123505
34.944 0.0423601791262627
34.96 0.0148728312924504
34.976 0.00860026478767395
34.992 0.130070224404335
35.008 0.244699820876122
35.024 0.257195234298706
35.04 0.158884346485138
35.056 0.222565904259682
35.072 0.238861739635468
35.088 0.312013566493988
35.104 0.367666691541672
35.12 0.277827233076096
35.136 0.263252526521683
35.152 0.268432408571243
35.168 0.233600497245789
35.184 0.160949409008026
35.2 0.162498846650124
35.216 0.0588560402393341
35.232 0.0575615800917149
35.248 0.0504940412938595
35.264 0.0393072627484798
35.28 0.0587364099919796
35.296 0.0418436862528324
35.312 0.0363296419382095
35.328 0.045230433344841
35.344 0.0531242452561855
35.36 0.0627495869994164
35.376 0.0598242469131947
35.392 0.0588076859712601
35.408 0.046643603593111
35.424 0.0352956801652908
35.44 0.0261069498956203
35.456 0.0181306283921003
35.472 0.0138300806283951
35.488 0.00452722935006022
35.504 0.00374295096844435
35.52 0.000324100547004491
35.536 0.000104034610558301
35.552 3.13494347210508e-05
35.568 1.9715649614227e-05
35.584 1.0008779099735e-05
35.6 1.86230354302097e-05
35.616 2.24211089516757e-05
35.632 2.29332399612758e-05
35.648 1.4693828234158e-05
35.664 1.16493838504539e-05
35.68 1.5984165656846e-05
35.696 2.08640576602193e-05
35.712 2.31795656873146e-05
35.728 4.26202950620791e-06
35.744 1.26143777379184e-05
35.76 1.40481206472032e-05
35.776 1.1201136658201e-05
35.792 1.05306044133613e-05
35.808 9.95461505226558e-06
35.824 5.49549395145732e-06
35.84 3.60991793968424e-06
35.856 1.8956594658448e-06
35.872 1.49512902680726e-06
35.888 1.1417771474953e-06
35.904 1.45083970437554e-06
35.92 3.77694618691748e-06
35.936 6.98681105859578e-06
35.952 5.35065601070528e-06
35.968 3.29976751345384e-06
35.984 1.89845616205275e-06
36 1.83242957518814e-06
36.016 1.81673146926187e-06
36.032 2.89117087959312e-06
36.048 3.44199111168564e-06
36.064 5.12954238729435e-06
36.08 3.85090243071318e-06
36.096 6.12674739386421e-06
36.112 6.33299350738525e-06
36.128 6.82280096953036e-06
36.144 4.92980097988038e-06
36.16 6.67835820422624e-06
36.176 4.87947227156837e-06
36.192 6.71382304062718e-06
36.208 3.40194151249307e-06
36.224 4.10039638154558e-06
36.24 3.84186705559841e-06
36.256 4.06991512136301e-06
36.272 3.31348724103009e-06
36.288 2.87302555079805e-06
36.304 4.19814341512392e-06
36.32 2.24840914597735e-06
36.336 3.611820147853e-06
36.352 3.77158175979275e-06
36.368 3.43671536029433e-06
36.384 3.72284853256133e-06
36.4 2.08408073376631e-06
36.416 3.01956447401608e-06
36.432 2.06140407499333e-06
36.448 4.54057317256229e-06
36.464 4.20965398006956e-06
36.48 2.70473242380831e-06
36.496 1.96939186025702e-06
36.512 2.12921167985769e-06
36.528 3.97935946239159e-06
36.544 3.33077719005814e-06
36.56 2.47718458012969e-06
36.576 1.76963476405945e-06
36.592 4.19656180383754e-06
36.608 1.74130491359392e-06
36.624 1.5539022797384e-06
36.64 2.43481872530538e-06
36.656 3.90750346923596e-06
36.672 3.9863675738161e-06
36.688 3.96540781366639e-06
36.704 2.61616878560744e-06
36.72 3.41724307872937e-06
36.736 2.2214767341211e-06
36.752 2.07587345357751e-06
36.768 1.48975948377483e-06
36.784 2.52373024522967e-06
36.8 4.54549399364623e-06
36.816 2.00318754650652e-06
36.832 1.14570650566748e-06
36.848 4.06514942596914e-07
36.864 3.64383339501728e-07
36.88 2.94732501515682e-07
36.896 4.51403025181207e-07
36.912 1.05066897049255e-06
36.928 1.84470445674378e-06
36.944 1.64218852205522e-06
36.96 1.83877170911728e-06
36.976 2.48336073127575e-06
36.992 3.20860954161617e-06
37.008 1.87301020559971e-06
37.024 1.91490084944235e-06
37.04 1.86359648068901e-06
37.056 1.34607523705199e-06
37.072 1.67809514550754e-06
37.088 2.14400665754511e-06
37.104 2.17431283999758e-06
37.12 1.61424588895898e-06
37.136 3.65640403288126e-06
37.152 2.80268432106823e-06
37.168 3.44328509527259e-06
37.184 2.12023428503016e-06
37.2 3.01864474749891e-06
37.216 3.81040240426955e-06
37.232 2.99881912724231e-06
37.248 5.46431829206995e-06
37.264 1.67968948971975e-06
37.28 1.20910135592567e-06
37.296 5.53123618374229e-06
37.312 6.42201393930009e-06
37.328 1.21737548397505e-06
37.344 1.27838006847014e-06
37.36 2.35956827054906e-06
37.376 1.23845609323325e-06
37.392 1.54204974478489e-06
37.408 1.09552206595254e-06
37.424 1.42973556194192e-06
37.44 9.49669527017249e-07
37.456 1.67409586993017e-06
37.472 1.97544864022348e-06
37.488 2.98500776807487e-06
37.504 5.31853265783866e-06
37.52 3.98330348616582e-06
37.536 3.15852071253175e-06
37.552 2.38062261814775e-06
37.568 3.17197805088654e-06
37.584 2.70751229436428e-06
37.6 4.5682540985581e-06
37.616 3.58706620318117e-06
37.632 2.31624062507763e-06
37.648 2.21017216972541e-06
37.664 1.53267274072277e-06
37.68 1.7530142031319e-06
37.696 1.77404740497877e-06
37.712 2.49150571107748e-06
37.728 2.48044966610905e-06
37.744 2.64548202721926e-06
37.76 1.76589730926935e-06
37.776 1.30321029701008e-06
37.792 1.1803497272922e-06
37.808 1.15946500045538e-06
37.824 1.04866398942249e-06
37.84 9.44809357861232e-07
37.856 9.81805442279438e-07
37.872 8.98808423244191e-07
37.888 6.41821031877043e-07
37.904 3.11302028421778e-06
37.92 2.04976345230534e-06
37.936 1.35876882723096e-06
37.952 1.19823050681589e-06
37.968 1.15403156542015e-06
37.984 1.20981860618485e-06
38 1.02794240319781e-06
38.016 5.24513836808183e-07
38.032 5.00617090892774e-07
38.048 1.66339577845065e-06
38.064 3.14071439788677e-06
38.08 4.58046088169795e-06
38.096 5.97621692577377e-06
38.112 3.41640634360374e-06
38.128 2.64186746790074e-06
38.144 3.04709260490199e-06
38.16 1.0205144462816e-06
38.176 9.56000462792872e-07
38.192 1.44936166179832e-06
38.208 2.60668070950487e-06
38.224 2.67158520728117e-06
38.24 2.16592593460518e-06
38.256 3.93124219044694e-06
38.272 2.24733594222926e-06
38.288 1.07247626601747e-06
38.304 1.16380454073806e-06
38.32 1.43425597798341e-06
38.336 1.01328373602882e-06
38.352 1.22472033581289e-06
38.368 2.67259338215808e-06
38.384 3.74726755580923e-06
38.4 6.34448679193156e-06
38.416 6.97683435646468e-06
38.432 3.67318330063426e-06
38.448 2.55113718594657e-06
38.464 3.01279192171933e-06
38.48 3.01901832244766e-06
38.496 3.55676252183912e-06
38.512 2.75163142759993e-06
38.528 2.33632090385072e-06
38.544 2.72815555035777e-06
38.56 3.07076925309957e-06
38.576 3.05320895677141e-06
38.592 3.74498608834983e-06
38.608 3.51186304214934e-06
38.624 3.04769287140516e-06
38.64 3.52815732185263e-06
38.656 2.49055665335618e-06
38.672 2.66639654000755e-06
38.688 1.59694957346801e-06
38.704 1.27080716083583e-06
38.72 9.7756799277704e-07
38.736 8.00292525582336e-07
38.752 1.79252299403743e-06
38.768 1.64054267770553e-06
38.784 1.22646827094286e-06
38.8 1.23599056678358e-06
38.816 2.4826667868183e-06
38.832 3.26537451655895e-06
38.848 3.91244066122454e-06
38.864 2.962429107356e-06
38.88 1.67285952556995e-06
38.896 1.05793299098877e-06
38.912 7.17666864602506e-07
38.928 6.71646034788864e-07
38.944 2.1340235889511e-06
38.96 3.61899606104998e-06
38.976 3.30116085933696e-06
38.992 1.37518702558737e-06
39.008 8.68419363087014e-07
39.024 5.48217542473139e-07
39.04 5.93074560129025e-07
39.056 6.32404180578305e-07
39.072 1.25320161714626e-06
39.088 2.45204273596755e-06
39.104 1.52340862769051e-06
39.12 2.52888139584684e-06
39.136 1.61262676101614e-06
39.152 9.92430159385549e-07
39.168 1.83438532985747e-06
39.184 4.47277898274479e-06
39.2 4.31407534051687e-06
39.216 2.82789756056445e-06
39.232 2.73154273600085e-06
39.248 1.30090336369904e-06
39.264 9.01330622582464e-07
39.28 1.03363004200219e-06
39.296 1.78194250111119e-06
39.312 2.30433943215758e-06
39.328 2.8513911729533e-06
39.344 2.96885536954505e-06
39.36 1.76979574462166e-06
39.376 1.75420643699908e-06
39.392 1.12658290163381e-06
39.408 7.4572881203494e-07
39.424 7.06245373294223e-07
39.44 8.73031808623637e-07
39.456 1.73542332504439e-06
39.472 1.70716555203398e-06
39.488 2.71252929451293e-06
39.504 4.26623455496156e-06
39.52 2.49228742177365e-06
39.536 1.11405654479313e-06
39.552 1.10638814021513e-06
39.568 1.37638960495678e-06
39.584 1.27087014334393e-06
39.6 2.71594262812869e-06
39.616 2.73814202955691e-06
39.632 2.02097703549953e-06
39.648 2.30843147619453e-06
39.664 2.92968024950824e-06
39.68 2.52064319283818e-06
39.696 1.47262267091719e-06
39.712 1.65024800935498e-06
39.728 1.96796031559643e-06
39.744 1.99484679797024e-06
39.76 2.00215436052531e-06
39.776 1.95508710021386e-06
39.792 2.46698323280725e-06
39.808 2.07332527679682e-06
39.824 3.23901963383832e-06
39.84 6.68984239382553e-06
39.856 2.86450222120038e-06
39.872 2.6669729322748e-06
39.888 2.02349701794446e-06
39.904 1.8451357846061e-06
39.92 2.88443084173196e-06
39.936 4.7046833060449e-06
39.952 4.39206451119389e-06
39.968 1.15652346721618e-06
39.984 6.3548117168466e-07
40 1.15497891783889e-06
};
\addplot [very thick, coral23813374, forget plot]
table {%
29.984 1.00005328655243
30 1.00010180473328
30.016 1.00009298324585
30.032 1.0000604391098
30.048 1.00002086162567
30.064 1.0000091791153
30.08 1.00000739097595
30.096 1.00000929832458
30.112 1.00001490116119
30.128 1.00001561641693
30.144 1.00001037120819
30.16 1.00002205371857
30.176 1.00007772445679
30.192 1.00015223026276
30.208 1.00026226043701
30.224 1.00029897689819
30.24 1.00008749961853
30.256 1.00005757808685
30.272 1.00001525878906
30.288 1.00002133846283
30.304 1.00000512599945
30.32 1.00001311302185
30.336 1.00002193450928
30.352 1.00002002716064
30.368 1.00001192092896
30.384 1.00001764297485
30.4 1.00000762939453
30.416 1.00001609325409
30.432 1.00000715255737
30.448 1.0000067949295
30.464 1.00000739097595
30.48 1.00000727176666
30.496 1.0000067949295
30.512 1.00000369548798
30.528 1.00000309944153
30.544 1.00000321865082
30.56 1.00000369548798
30.576 1.00000464916229
30.592 1.00000548362732
30.608 1.00000536441803
30.624 1.0000067949295
30.64 1.00000667572021
30.656 1.00000321865082
30.672 1.00000357627869
30.688 1.00000357627869
30.704 1.00000238418579
30.72 1.00000154972076
30.736 1.00000250339508
30.752 1.00000333786011
30.768 1.00000381469727
30.784 1.000004529953
30.8 1.0000057220459
30.816 1.00000405311584
30.832 1.00000238418579
30.848 1.00000202655792
30.864 1.00000274181366
30.88 1.00000190734863
30.896 1.00000214576721
30.912 1.00000166893005
30.928 1.00000202655792
30.944 1.00000238418579
30.96 1.00000107288361
30.976 1.00000333786011
30.992 1.0000034570694
31.008 1.00000357627869
31.024 1.00000286102295
31.04 1.00000262260437
31.056 1.00000154972076
31.072 1.00000309944153
31.088 1.00000143051147
31.104 1.00000131130219
31.12 1.0000022649765
31.136 1.00000405311584
31.152 1.0000067949295
31.168 1.00000309944153
31.184 1.00000190734863
31.2 1.00000262260437
31.216 1.00000250339508
31.232 1.00000274181366
31.248 1.00000309944153
31.264 1.00000369548798
31.28 1.00000786781311
31.296 1.00000298023224
31.312 1.00000333786011
31.328 1.00000369548798
31.344 1.00000250339508
31.36 1.0000022649765
31.376 1.00000274181366
31.392 1.00000238418579
31.408 1.00000238418579
31.424 1.00000238418579
31.44 1.0000022649765
31.456 1.00000286102295
31.472 1.00000298023224
31.488 1.00000476837158
31.504 1.00000321865082
31.52 1.00000476837158
31.536 1.00000190734863
31.552 1.00000178813934
31.568 1.00000262260437
31.584 1.00000381469727
31.6 1.00000751018524
31.616 1.00000369548798
31.632 1.00000536441803
31.648 1.00000393390656
31.664 1.00000381469727
31.68 1.00000333786011
31.696 1.00000286102295
31.712 1.00000274181366
31.728 1.00000357627869
31.744 1.00000596046448
31.76 1.00000357627869
31.776 1.00000417232513
31.792 1.00000357627869
31.808 1.00000524520874
31.824 1.00000512599945
31.84 1.00000441074371
31.856 1.00000476837158
31.872 1.00000309944153
31.888 1.00000381469727
31.904 1.0000034570694
31.92 1.00000381469727
31.936 1.0000034570694
31.952 1.0000022649765
31.968 1.00000214576721
31.984 1.00000238418579
32 1.00000214576721
32.016 1.00000250339508
32.032 1.00000286102295
32.048 1.0000022649765
32.064 1.00000190734863
32.08 1.00000143051147
32.096 1.00000143051147
32.112 1.00000107288361
32.128 1.00000107288361
32.144 1.00000095367432
32.16 1.00000107288361
32.176 1.00000083446503
32.192 1.00000071525574
32.208 1.00000071525574
32.224 1.00000059604645
32.24 1.00000083446503
32.256 1.00000107288361
32.272 1.00000047683716
32.288 1.00000238418579
32.304 1.00000190734863
32.32 1.00000512599945
32.336 1.00000143051147
32.352 1.00000691413879
32.368 1.00006604194641
32.384 1.00001931190491
32.4 1.00001132488251
32.416 1.00002658367157
32.432 1.0000227689743
32.448 1.00003850460052
32.464 1.00012075901031
32.48 1.0001859664917
32.496 1.00038266181946
32.512 1.00001859664917
32.528 1.00001049041748
32.544 1.00000262260437
32.56 1.00000619888306
32.576 1.00000774860382
32.592 1.00003349781036
32.608 1.00013625621796
32.624 1.00007140636444
32.64 1.00002908706665
32.656 1.00003588199615
32.672 1.00007522106171
32.688 1.00056123733521
32.704 1.00036811828613
32.72 1.00084590911865
32.736 1.00099909305573
32.752 1.00058889389038
32.768 1.00087666511536
32.784 1.00327455997467
32.8 1.00857090950012
32.816 1.11791980266571
32.832 1.24693310260773
32.848 1.27119159698486
32.864 1.27243208885193
32.88 1.22452282905579
32.896 1.15465617179871
32.912 1.18749105930328
32.928 1.2314624786377
32.944 1.21784770488739
32.96 1.28591847419739
32.976 1.28541100025177
32.992 1.26932609081268
33.008 1.31765031814575
33.024 1.39128565788269
33.04 1.33280110359192
33.056 1.33207583427429
33.072 1.23266184329987
33.088 1.23589169979095
33.104 1.19044613838196
33.12 1.20697259902954
33.136 1.31937193870544
33.152 1.37244439125061
33.168 1.3668919801712
33.184 1.3970046043396
33.2 1.40095162391663
33.216 1.38334143161774
33.232 1.39353430271149
33.248 1.40312170982361
33.264 1.41747009754181
33.28 1.35182905197144
33.296 1.23076283931732
33.312 1.1310008764267
33.328 1.04414582252502
33.344 1.11601746082306
33.36 1.41197240352631
33.376 1.39778614044189
33.392 1.447922706604
33.408 1.42316460609436
33.424 1.31680178642273
33.44 1.22385478019714
33.456 1.11287093162537
33.472 1.20421552658081
33.488 1.34801089763641
33.504 1.42736077308655
33.52 1.43248021602631
33.536 1.44275271892548
33.552 1.39142763614655
33.568 1.25828063488007
33.584 1.16287446022034
33.6 1.10875761508942
33.616 1.42071557044983
33.632 1.47551107406616
33.648 1.43771028518677
33.664 1.41950857639313
33.68 1.41393971443176
33.696 1.3628785610199
33.712 1.30320394039154
33.728 1.25449287891388
33.744 1.20189106464386
33.76 1.28405439853668
33.776 1.31702351570129
33.792 1.32361006736755
33.808 1.30437231063843
33.824 1.28079032897949
33.84 1.32617211341858
33.856 1.28451013565063
33.872 1.23078608512878
33.888 1.34264540672302
33.904 1.32946372032166
33.92 1.21928417682648
33.936 1.29351711273193
33.952 1.44109094142914
33.968 1.47980284690857
33.984 1.4729311466217
34 1.45704436302185
34.016 1.39598548412323
34.032 1.31851208209991
34.048 1.21240067481995
34.064 1.1758279800415
34.08 1.14430463314056
34.096 1.1843456029892
34.112 1.31121945381165
34.128 1.37914788722992
34.144 1.4181079864502
34.16 1.34617185592651
34.176 1.23713624477386
34.192 1.18311083316803
34.208 1.15499448776245
34.224 1.13843560218811
34.24 1.11623871326447
34.256 1.12813222408295
34.272 1.1933468580246
34.288 1.10716593265533
34.304 1.06828129291534
34.32 1.22973811626434
34.336 1.31833577156067
34.352 1.2905740737915
34.368 1.2818204164505
34.384 1.29694437980652
34.4 1.27544486522675
34.416 1.31573069095612
34.432 1.34244537353516
34.448 1.24370980262756
34.464 1.14641535282135
34.48 1.07635974884033
34.496 1.05200934410095
34.512 1.2307403087616
34.528 1.3019392490387
34.544 1.33864116668701
34.56 1.29519200325012
34.576 1.23718738555908
34.592 1.17415654659271
34.608 1.18357861042023
34.624 1.24311649799347
34.64 1.15745878219604
34.656 1.26449060440063
34.672 1.37248909473419
34.688 1.32770156860352
34.704 1.31989908218384
34.72 1.30567526817322
34.736 1.22094178199768
34.752 1.21642541885376
34.768 1.25756347179413
34.784 1.25605964660645
34.8 1.28059339523315
34.816 1.32094049453735
34.832 1.32219529151917
34.848 1.20895862579346
34.864 1.13238060474396
34.88 1.17366123199463
34.896 1.35111451148987
34.912 1.3750913143158
34.928 1.37461483478546
34.944 1.38780975341797
34.96 1.39607405662537
34.976 1.37159717082977
34.992 1.24457204341888
35.008 1.13901782035828
35.024 1.10002863407135
35.04 1.08226668834686
35.056 1.05175304412842
35.072 1.12379837036133
35.088 1.06656229496002
35.104 1.09244883060455
35.12 1.07058811187744
35.136 1.12815022468567
35.152 1.18039441108704
35.168 1.25283467769623
35.184 1.33558833599091
35.2 1.3469774723053
35.216 1.39935445785522
35.232 1.3936607837677
35.248 1.34865045547485
35.264 1.31780517101288
35.28 1.34474575519562
35.296 1.35363173484802
35.312 1.42247402667999
35.328 1.28444719314575
35.344 1.26875984668732
35.36 1.25256824493408
35.376 1.28285264968872
35.392 1.28020524978638
35.408 1.34911584854126
35.424 1.32461750507355
35.44 1.275719165802
35.456 1.28917932510376
35.472 1.25839459896088
35.488 1.32386314868927
35.504 1.25678396224976
35.52 1.38770318031311
35.536 1.40009582042694
35.552 1.39018559455872
35.568 1.43917226791382
35.584 1.44556748867035
35.6 1.42966449260712
35.616 1.41825842857361
35.632 1.40474617481232
35.648 1.38954019546509
35.664 1.37471008300781
35.68 1.36884641647339
35.696 1.32293891906738
35.712 1.26800835132599
35.728 1.47265589237213
35.744 1.41563200950623
35.76 1.38784432411194
35.776 1.26434445381165
35.792 1.15406036376953
35.808 1.19687879085541
35.824 1.35354709625244
35.84 1.40446662902832
35.856 1.42385816574097
35.872 1.43683481216431
35.888 1.43235456943512
35.904 1.38590919971466
35.92 1.2812420129776
35.936 1.25735080242157
35.952 1.23367309570312
35.968 1.32752597332001
35.984 1.43617570400238
36 1.43561661243439
36.016 1.44416797161102
36.032 1.36069178581238
36.048 1.28568637371063
36.064 1.19550180435181
36.08 1.22588753700256
36.096 1.18029367923737
36.112 1.22516930103302
36.128 1.16518485546112
36.144 1.11540341377258
36.16 1.25818300247192
36.176 1.34852409362793
36.192 1.31851172447205
36.208 1.36245942115784
36.224 1.3589768409729
36.24 1.38222002983093
36.256 1.3598153591156
36.272 1.37020325660706
36.288 1.3557333946228
36.304 1.35175764560699
36.32 1.3362900018692
36.336 1.28493762016296
36.352 1.2394677400589
36.368 1.16598260402679
36.384 1.1429717540741
36.4 1.08240222930908
36.416 1.06132829189301
36.432 1.02603769302368
36.448 1.0696234703064
36.464 1.11223411560059
36.48 1.42064905166626
36.496 1.47106039524078
36.512 1.4397714138031
36.528 1.36761236190796
36.544 1.29301047325134
36.56 1.36666393280029
36.576 1.4469176530838
36.592 1.45705950260162
36.608 1.45976674556732
36.624 1.46648943424225
36.64 1.46156251430511
36.656 1.45179581642151
36.672 1.43738484382629
36.688 1.39733791351318
36.704 1.38883662223816
36.72 1.36290192604065
36.736 1.33243930339813
36.752 1.40839767456055
36.768 1.46792888641357
36.784 1.44976258277893
36.8 1.40953278541565
36.816 1.33044409751892
36.832 1.42703926563263
36.848 1.44986605644226
36.864 1.45998191833496
36.88 1.45728671550751
36.896 1.43461263179779
36.912 1.41201269626617
36.928 1.38608276844025
36.944 1.3842785358429
36.96 1.35884523391724
36.976 1.34103035926819
36.992 1.31017589569092
37.008 1.3474200963974
37.024 1.30928599834442
37.04 1.31547939777374
37.056 1.38406252861023
37.072 1.39271175861359
37.088 1.38448286056519
37.104 1.31843113899231
37.12 1.28419852256775
37.136 1.22028052806854
37.152 1.19379591941833
37.168 1.18448507785797
37.184 1.19571232795715
37.2 1.14456677436829
37.216 1.11495411396027
37.232 1.08225452899933
37.248 1.1793475151062
37.264 1.40484869480133
37.28 1.38673794269562
37.296 1.27324140071869
37.312 1.34446215629578
37.328 1.45584750175476
37.344 1.41500091552734
37.36 1.42722272872925
37.376 1.44023549556732
37.392 1.43435549736023
37.408 1.4069048166275
37.424 1.40336692333221
37.44 1.38360130786896
37.456 1.3164074420929
37.472 1.34604609012604
37.488 1.3413804769516
37.504 1.27542459964752
37.52 1.26217377185822
37.536 1.21323776245117
37.552 1.24011611938477
37.568 1.18374729156494
37.584 1.15773868560791
37.6 1.13719058036804
37.616 1.16895186901093
37.632 1.09499669075012
37.648 1.09439790248871
37.664 1.06748795509338
37.68 1.05853140354156
37.696 1.06971120834351
37.712 1.08970820903778
37.728 1.0716096162796
37.744 1.04203629493713
37.76 1.04593133926392
37.776 1.04573595523834
37.792 1.02904212474823
37.808 1.02750754356384
37.824 1.02688980102539
37.84 1.02123653888702
37.856 1.01474750041962
37.872 1.01535069942474
37.888 1.00460934638977
37.904 1.20582473278046
37.92 1.28525292873383
37.936 1.41098439693451
37.952 1.45959031581879
37.968 1.47108602523804
37.984 1.45143973827362
38 1.41739559173584
38.016 1.39816474914551
38.032 1.39177942276001
38.048 1.29049396514893
38.064 1.20330739021301
38.08 1.19454252719879
38.096 1.16308534145355
38.112 1.11211383342743
38.128 1.11991596221924
38.144 1.41051125526428
38.16 1.4748740196228
38.176 1.47165870666504
38.192 1.45298004150391
38.208 1.34177279472351
38.224 1.30561995506287
38.24 1.23153471946716
38.256 1.25016617774963
38.272 1.45624303817749
38.288 1.4639675617218
38.304 1.45900321006775
38.32 1.44744825363159
38.336 1.45311450958252
38.352 1.45450377464294
38.368 1.43259823322296
38.384 1.34386193752289
38.4 1.23761558532715
38.416 1.15458571910858
38.432 1.33542156219482
38.448 1.39131784439087
38.464 1.33504295349121
38.48 1.2116185426712
38.496 1.06365394592285
38.512 1.06179201602936
38.528 1.06339120864868
38.544 1.08329832553864
38.56 1.12300932407379
38.576 1.13847732543945
38.592 1.14319825172424
38.608 1.14036965370178
38.624 1.11568176746368
38.64 1.10129916667938
38.656 1.09259867668152
38.672 1.1059376001358
38.688 1.08540189266205
38.704 1.03584945201874
38.72 1.01437187194824
38.736 1.00980949401855
38.752 1.07495534420013
38.768 1.48229575157166
38.784 1.48123741149902
38.8 1.46850347518921
38.816 1.44880390167236
38.832 1.3597024679184
38.848 1.23095870018005
38.864 1.23991429805756
38.88 1.21329438686371
38.896 1.35084295272827
38.912 1.48142325878143
38.928 1.47335505485535
38.944 1.42420530319214
38.96 1.38922441005707
38.976 1.3019015789032
38.992 1.32628655433655
39.008 1.38668417930603
39.024 1.44232726097107
39.04 1.43196880817413
39.056 1.42732501029968
39.072 1.40917038917542
39.088 1.40218544006348
39.104 1.40313601493835
39.12 1.35956251621246
39.136 1.4306218624115
39.152 1.46474838256836
39.168 1.43368577957153
39.184 1.36195278167725
39.2 1.20459389686584
39.216 1.13855957984924
39.232 1.2850855588913
39.248 1.44273281097412
39.264 1.46221113204956
39.28 1.44704842567444
39.296 1.4438533782959
39.312 1.34551227092743
39.328 1.20745861530304
39.344 1.17804265022278
39.36 1.25682163238525
39.376 1.38914167881012
39.392 1.42947030067444
39.408 1.44849050045013
39.424 1.4474618434906
39.44 1.45952677726746
39.456 1.46486842632294
39.472 1.42824923992157
39.488 1.38637614250183
39.504 1.36170566082001
39.52 1.36344075202942
39.536 1.4259729385376
39.552 1.4340283870697
39.568 1.39203810691833
39.584 1.43390488624573
39.6 1.39856469631195
39.616 1.37751662731171
39.632 1.38685393333435
39.648 1.36255085468292
39.664 1.37986063957214
39.68 1.37684619426727
39.696 1.38882327079773
39.712 1.40479016304016
39.728 1.41586375236511
39.744 1.44807744026184
39.76 1.45306837558746
39.776 1.44061422348022
39.792 1.41821432113647
39.808 1.42771220207214
39.824 1.41600620746613
39.84 1.27174592018127
39.856 1.17317008972168
39.872 1.25290369987488
39.888 1.37243604660034
39.904 1.40704953670502
39.92 1.34364128112793
39.936 1.22350859642029
39.952 1.15971982479095
39.968 1.43481063842773
39.984 1.4601708650589
40 1.44354820251465
};
\end{axis}%
\end{tikzpicture}%


==> images/tikz/example_sad_closing.tex <==
\begin{tikzpicture}

\definecolor{coral23813374}{RGB}{238,133,74}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple149108180}{RGB}{149,108,180}
\definecolor{sienna1409760}{RGB}{140,97,60}

\pgfplotsset{/pgfplots/sep legend/.style={/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd] (0,-0.2em) -- ++(0.3em,0) -- ++(0.1em,0.4em) -- ++(0.1em,-0.3em) -- ++(0.1em,0.2em) -- ++(0.1em,-0.1em) -- ++(0.1em,-0.2em) -- ++(0.3em,0em);
},},}


\pgfplotsset{/pgfplots/thrline legend/.style={/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd] (0,0em) -| ++(1.2em,0em);
},},}

\pgfplotsset{/pgfplots/thr legend/.style={/pgfplots/legend image code/.code={%
    \fill[##1,/tikz/.cd, line width=0pt] (0,-0.2em) -| ++(0.4em,0.4em) -| cycle;
    \fill[##1,/tikz/.cd, line width=0pt] (0.5em,-0.2em) -| ++(0.2em,0.4em) -| cycle;
    \fill[##1,/tikz/.cd, line width=0pt] (0.9em,-0.2em) -| ++(0.3em,0.4em) -| cycle;
},},}

\pgfplotsset{/pgfplots/dil legend/.style={/pgfplots/legend image code/.code={%
    \fill[##1,/tikz/.cd, line width=0pt] (0,-0.2em) -| ++(1.2em,-0.15em) -| cycle;
},},}

\pgfplotsset{/pgfplots/ero legend/.style={/pgfplots/legend image code/.code={%
    \fill[##1,/tikz/.cd, line width=0pt] (0,0.2em) -| ++(1.2em,0.15em) -| cycle;
},},}

\begin{axis}[
    width=\columnwidth,
    height=.4\columnwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1.03)},
  anchor=south east,
  legend columns=3,
  font=\footnotesize,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.8em},  %
},
legend cell align={left},
axis line style={lightgray204},
tick align=outside,
ticklabel style = {font=\footnotesize},
x grid style={lightgray204},
xmajorgrids,
xmin=30, xmax=40,
y grid style={lightgray204},
ytick={0, 2},
yticklabels={$k=2$, $k=1$},
xtick={30, 32, ..., 40},
xlabel={\footnotesize Time in seconds},
line join=round,
ymin=-1.1, ymax=3.2,
ytick style={color=darkslategray38},
tick pos=left,
]

\addlegendimage{sep legend, very thick, coral23813374}
\addlegendimage{thr legend, lightgray, opacity=1}
\addlegendimage{thrline legend, thick, black}
\addlegendimage{dil legend, mediumpurple149108180, opacity=1}
\addlegendimage{ero legend, sienna1409760, opacity=1}

\legend{$\diaProb$ of TS-SEP, after thr., thr. $\thrDia$, after dilation, {$\diaEst$, after erosion}}


\path [draw=lightgray, fill=lightgray, line width=0pt]
(axis cs:29.984,1)
--(axis cs:29.984,0)
--(axis cs:30.088,0)
--(axis cs:30.088,0)
--(axis cs:30.2,0)
--(axis cs:30.2,0)
--(axis cs:30.224,0)
--(axis cs:30.224,0)
--(axis cs:30.248,0)
--(axis cs:30.248,0)
--(axis cs:30.4,0)
--(axis cs:30.4,0)
--(axis cs:30.552,0)
--(axis cs:30.552,0)
--(axis cs:30.568,0)
--(axis cs:30.568,0)
--(axis cs:30.584,0)
--(axis cs:30.584,0)
--(axis cs:31.032,0)
--(axis cs:31.032,0)
--(axis cs:31.48,0)
--(axis cs:31.48,0)
--(axis cs:31.496,0)
--(axis cs:31.496,0)
--(axis cs:31.512,0)
--(axis cs:31.512,0)
--(axis cs:31.704,0)
--(axis cs:31.704,0)
--(axis cs:31.896,0)
--(axis cs:31.896,0)
--(axis cs:31.912,0)
--(axis cs:31.912,0)
--(axis cs:31.944,0)
--(axis cs:31.944,0)
--(axis cs:31.976,0)
--(axis cs:31.976,0)
--(axis cs:32.128,0)
--(axis cs:32.128,0)
--(axis cs:32.28,0)
--(axis cs:32.28,0)
--(axis cs:32.568,0)
--(axis cs:32.568,0)
--(axis cs:32.856,0)
--(axis cs:32.856,0)
--(axis cs:32.872,0)
--(axis cs:32.872,0)
--(axis cs:32.92,0)
--(axis cs:32.92,0)
--(axis cs:32.968,0)
--(axis cs:32.968,0)
--(axis cs:33.504,0)
--(axis cs:33.504,0)
--(axis cs:34.04,0)
--(axis cs:34.04,0)
--(axis cs:34.08,0)
--(axis cs:34.08,0)
--(axis cs:34.12,0)
--(axis cs:34.12,0)
--(axis cs:34.144,0)
--(axis cs:34.144,0)
--(axis cs:34.168,0)
--(axis cs:34.168,0)
--(axis cs:34.248,0)
--(axis cs:34.248,0)
--(axis cs:34.328,0)
--(axis cs:34.328,0)
--(axis cs:34.344,0)
--(axis cs:34.344,0)
--(axis cs:34.376,0)
--(axis cs:34.376,0)
--(axis cs:34.408,0)
--(axis cs:34.408,0)
--(axis cs:34.432,0)
--(axis cs:34.432,0)
--(axis cs:34.456,0)
--(axis cs:34.456,0)
--(axis cs:34.496,0)
--(axis cs:34.496,0)
--(axis cs:34.536,0)
--(axis cs:34.536,0)
--(axis cs:34.56,0)
--(axis cs:34.56,0)
--(axis cs:34.584,0)
--(axis cs:34.584,0)
--(axis cs:34.6,0)
--(axis cs:34.6,0)
--(axis cs:34.728,0)
--(axis cs:34.728,0)
--(axis cs:34.856,0)
--(axis cs:34.856,0)
--(axis cs:34.872,0)
--(axis cs:34.872,0)
--(axis cs:34.888,0)
--(axis cs:34.888,0)
--(axis cs:34.944,0)
--(axis cs:34.944,0)
--(axis cs:35,0)
--(axis cs:35,0)
--(axis cs:35.104,0)
--(axis cs:35.104,0)
--(axis cs:35.208,0)
--(axis cs:35.208,0)
--(axis cs:37.608,0)
--(axis cs:37.608,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:37.608,0)
--(axis cs:37.608,0)
--(axis cs:35.208,0)
--(axis cs:35.208,1)
--(axis cs:35.104,1)
--(axis cs:35.104,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34.944,0)
--(axis cs:34.944,0)
--(axis cs:34.888,0)
--(axis cs:34.888,1)
--(axis cs:34.872,1)
--(axis cs:34.872,1)
--(axis cs:34.856,1)
--(axis cs:34.856,0)
--(axis cs:34.728,0)
--(axis cs:34.728,0)
--(axis cs:34.6,0)
--(axis cs:34.6,1)
--(axis cs:34.584,1)
--(axis cs:34.584,0)
--(axis cs:34.56,0)
--(axis cs:34.56,0)
--(axis cs:34.536,0)
--(axis cs:34.536,1)
--(axis cs:34.496,1)
--(axis cs:34.496,1)
--(axis cs:34.456,1)
--(axis cs:34.456,0)
--(axis cs:34.432,0)
--(axis cs:34.432,0)
--(axis cs:34.408,0)
--(axis cs:34.408,1)
--(axis cs:34.376,1)
--(axis cs:34.376,1)
--(axis cs:34.344,1)
--(axis cs:34.344,0)
--(axis cs:34.328,0)
--(axis cs:34.328,1)
--(axis cs:34.248,1)
--(axis cs:34.248,1)
--(axis cs:34.168,1)
--(axis cs:34.168,0)
--(axis cs:34.144,0)
--(axis cs:34.144,0)
--(axis cs:34.12,0)
--(axis cs:34.12,1)
--(axis cs:34.08,1)
--(axis cs:34.08,1)
--(axis cs:34.04,1)
--(axis cs:34.04,0)
--(axis cs:33.504,0)
--(axis cs:33.504,0)
--(axis cs:32.968,0)
--(axis cs:32.968,1)
--(axis cs:32.92,1)
--(axis cs:32.92,1)
--(axis cs:32.872,1)
--(axis cs:32.872,0)
--(axis cs:32.856,0)
--(axis cs:32.856,1)
--(axis cs:32.568,1)
--(axis cs:32.568,1)
--(axis cs:32.28,1)
--(axis cs:32.28,0)
--(axis cs:32.128,0)
--(axis cs:32.128,0)
--(axis cs:31.976,0)
--(axis cs:31.976,1)
--(axis cs:31.944,1)
--(axis cs:31.944,1)
--(axis cs:31.912,1)
--(axis cs:31.912,0)
--(axis cs:31.896,0)
--(axis cs:31.896,1)
--(axis cs:31.704,1)
--(axis cs:31.704,1)
--(axis cs:31.512,1)
--(axis cs:31.512,0)
--(axis cs:31.496,0)
--(axis cs:31.496,0)
--(axis cs:31.48,0)
--(axis cs:31.48,1)
--(axis cs:31.032,1)
--(axis cs:31.032,1)
--(axis cs:30.584,1)
--(axis cs:30.584,0)
--(axis cs:30.568,0)
--(axis cs:30.568,0)
--(axis cs:30.552,0)
--(axis cs:30.552,1)
--(axis cs:30.4,1)
--(axis cs:30.4,1)
--(axis cs:30.248,1)
--(axis cs:30.248,0)
--(axis cs:30.224,0)
--(axis cs:30.224,0)
--(axis cs:30.2,0)
--(axis cs:30.2,1)
--(axis cs:30.088,1)
--(axis cs:30.088,1)
--(axis cs:29.984,1)
--cycle;

\path [draw=lightgray, fill=lightgray, line width=0pt]
(axis cs:29.984,2)
--(axis cs:29.984,2)
--(axis cs:31.4,2)
--(axis cs:31.4,2)
--(axis cs:32.824,2)
--(axis cs:32.824,2)
--(axis cs:33.064,2)
--(axis cs:33.064,2)
--(axis cs:33.304,2)
--(axis cs:33.304,2)
--(axis cs:33.328,2)
--(axis cs:33.328,2)
--(axis cs:33.352,2)
--(axis cs:33.352,2)
--(axis cs:33.4,2)
--(axis cs:33.4,2)
--(axis cs:33.448,2)
--(axis cs:33.448,2)
--(axis cs:33.464,2)
--(axis cs:33.464,2)
--(axis cs:33.528,2)
--(axis cs:33.528,2)
--(axis cs:33.592,2)
--(axis cs:33.592,2)
--(axis cs:33.608,2)
--(axis cs:33.608,2)
--(axis cs:33.84,2)
--(axis cs:33.84,2)
--(axis cs:34.072,2)
--(axis cs:34.072,2)
--(axis cs:34.088,2)
--(axis cs:34.088,2)
--(axis cs:34.152,2)
--(axis cs:34.152,2)
--(axis cs:34.216,2)
--(axis cs:34.216,2)
--(axis cs:34.24,2)
--(axis cs:34.24,2)
--(axis cs:34.264,2)
--(axis cs:34.264,2)
--(axis cs:34.28,2)
--(axis cs:34.28,2)
--(axis cs:34.296,2)
--(axis cs:34.296,2)
--(axis cs:34.312,2)
--(axis cs:34.312,2)
--(axis cs:34.384,2)
--(axis cs:34.384,2)
--(axis cs:34.456,2)
--(axis cs:34.456,2)
--(axis cs:34.48,2)
--(axis cs:34.48,2)
--(axis cs:34.504,2)
--(axis cs:34.504,2)
--(axis cs:34.68,2)
--(axis cs:34.68,2)
--(axis cs:34.856,2)
--(axis cs:34.856,2)
--(axis cs:34.872,2)
--(axis cs:34.872,2)
--(axis cs:34.936,2)
--(axis cs:34.936,2)
--(axis cs:35,2)
--(axis cs:35,2)
--(axis cs:35.072,2)
--(axis cs:35.072,2)
--(axis cs:35.144,2)
--(axis cs:35.144,2)
--(axis cs:35.64,2)
--(axis cs:35.64,2)
--(axis cs:36.136,2)
--(axis cs:36.136,2)
--(axis cs:36.152,2)
--(axis cs:36.152,2)
--(axis cs:36.264,2)
--(axis cs:36.264,2)
--(axis cs:36.376,2)
--(axis cs:36.376,2)
--(axis cs:36.424,2)
--(axis cs:36.424,2)
--(axis cs:36.472,2)
--(axis cs:36.472,2)
--(axis cs:36.832,2)
--(axis cs:36.832,2)
--(axis cs:37.192,2)
--(axis cs:37.192,2)
--(axis cs:37.216,2)
--(axis cs:37.216,2)
--(axis cs:37.24,2)
--(axis cs:37.24,2)
--(axis cs:37.416,2)
--(axis cs:37.416,2)
--(axis cs:37.592,2)
--(axis cs:37.592,2)
--(axis cs:37.608,2)
--(axis cs:37.608,2)
--(axis cs:37.624,2)
--(axis cs:37.624,2)
--(axis cs:37.76,2)
--(axis cs:37.76,2)
--(axis cs:37.896,2)
--(axis cs:37.896,2)
--(axis cs:38,2)
--(axis cs:38,2)
--(axis cs:38.104,2)
--(axis cs:38.104,2)
--(axis cs:38.12,2)
--(axis cs:38.12,2)
--(axis cs:38.136,2)
--(axis cs:38.136,2)
--(axis cs:38.312,2)
--(axis cs:38.312,2)
--(axis cs:38.488,2)
--(axis cs:38.488,2)
--(axis cs:38.624,2)
--(axis cs:38.624,2)
--(axis cs:38.76,2)
--(axis cs:38.76,2)
--(axis cs:38.984,2)
--(axis cs:38.984,2)
--(axis cs:39.208,2)
--(axis cs:39.208,2)
--(axis cs:39.224,2)
--(axis cs:39.224,2)
--(axis cs:39.616,2)
--(axis cs:39.616,2)
--(axis cs:40,2)
--(axis cs:40,3)
--(axis cs:40,3)
--(axis cs:39.616,3)
--(axis cs:39.616,3)
--(axis cs:39.224,3)
--(axis cs:39.224,2)
--(axis cs:39.208,2)
--(axis cs:39.208,3)
--(axis cs:38.984,3)
--(axis cs:38.984,3)
--(axis cs:38.76,3)
--(axis cs:38.76,2)
--(axis cs:38.624,2)
--(axis cs:38.624,2)
--(axis cs:38.488,2)
--(axis cs:38.488,3)
--(axis cs:38.312,3)
--(axis cs:38.312,3)
--(axis cs:38.136,3)
--(axis cs:38.136,2)
--(axis cs:38.12,2)
--(axis cs:38.12,2)
--(axis cs:38.104,2)
--(axis cs:38.104,3)
--(axis cs:38,3)
--(axis cs:38,3)
--(axis cs:37.896,3)
--(axis cs:37.896,2)
--(axis cs:37.76,2)
--(axis cs:37.76,2)
--(axis cs:37.624,2)
--(axis cs:37.624,3)
--(axis cs:37.608,3)
--(axis cs:37.608,2)
--(axis cs:37.592,2)
--(axis cs:37.592,3)
--(axis cs:37.416,3)
--(axis cs:37.416,3)
--(axis cs:37.24,3)
--(axis cs:37.24,2)
--(axis cs:37.216,2)
--(axis cs:37.216,2)
--(axis cs:37.192,2)
--(axis cs:37.192,3)
--(axis cs:36.832,3)
--(axis cs:36.832,3)
--(axis cs:36.472,3)
--(axis cs:36.472,2)
--(axis cs:36.424,2)
--(axis cs:36.424,2)
--(axis cs:36.376,2)
--(axis cs:36.376,3)
--(axis cs:36.264,3)
--(axis cs:36.264,3)
--(axis cs:36.152,3)
--(axis cs:36.152,2)
--(axis cs:36.136,2)
--(axis cs:36.136,3)
--(axis cs:35.64,3)
--(axis cs:35.64,3)
--(axis cs:35.144,3)
--(axis cs:35.144,2)
--(axis cs:35.072,2)
--(axis cs:35.072,2)
--(axis cs:35,2)
--(axis cs:35,3)
--(axis cs:34.936,3)
--(axis cs:34.936,3)
--(axis cs:34.872,3)
--(axis cs:34.872,2)
--(axis cs:34.856,2)
--(axis cs:34.856,3)
--(axis cs:34.68,3)
--(axis cs:34.68,3)
--(axis cs:34.504,3)
--(axis cs:34.504,2)
--(axis cs:34.48,2)
--(axis cs:34.48,2)
--(axis cs:34.456,2)
--(axis cs:34.456,3)
--(axis cs:34.384,3)
--(axis cs:34.384,3)
--(axis cs:34.312,3)
--(axis cs:34.312,2)
--(axis cs:34.296,2)
--(axis cs:34.296,2)
--(axis cs:34.28,2)
--(axis cs:34.28,3)
--(axis cs:34.264,3)
--(axis cs:34.264,2)
--(axis cs:34.24,2)
--(axis cs:34.24,2)
--(axis cs:34.216,2)
--(axis cs:34.216,3)
--(axis cs:34.152,3)
--(axis cs:34.152,3)
--(axis cs:34.088,3)
--(axis cs:34.088,2)
--(axis cs:34.072,2)
--(axis cs:34.072,3)
--(axis cs:33.84,3)
--(axis cs:33.84,3)
--(axis cs:33.608,3)
--(axis cs:33.608,2)
--(axis cs:33.592,2)
--(axis cs:33.592,3)
--(axis cs:33.528,3)
--(axis cs:33.528,3)
--(axis cs:33.464,3)
--(axis cs:33.464,2)
--(axis cs:33.448,2)
--(axis cs:33.448,3)
--(axis cs:33.4,3)
--(axis cs:33.4,3)
--(axis cs:33.352,3)
--(axis cs:33.352,2)
--(axis cs:33.328,2)
--(axis cs:33.328,2)
--(axis cs:33.304,2)
--(axis cs:33.304,3)
--(axis cs:33.064,3)
--(axis cs:33.064,3)
--(axis cs:32.824,3)
--(axis cs:32.824,2)
--(axis cs:31.4,2)
--(axis cs:31.4,2)
--(axis cs:29.984,2)
--cycle;

\path [draw=mediumpurple149108180, fill=mediumpurple149108180, line width=0pt]
(axis cs:29.984,0)
--(axis cs:36.488,0)
--(axis cs:36.488,-0.2)
--(axis cs:29.984,-0.2)
--cycle;


\path [draw=mediumpurple149108180, fill=mediumpurple149108180, line width=0pt]
(axis cs:31.544,2)
--(axis cs:40,2)
--(axis cs:40,1.8)
--(axis cs:31.544,1.8)
--cycle;

\path [draw=sienna1409760, fill=sienna1409760, line width=0pt]
(axis cs:29.984,1.2)
--(axis cs:35.848,1.2)
--(axis cs:35.848,1)
--(axis cs:29.984,1)
--cycle;

\path [draw=sienna1409760, fill=sienna1409760, line width=0pt]
(axis cs:32.184,3.2)
--(axis cs:40,3.2)
--(axis cs:40,3)
--(axis cs:32.184,3)
--cycle;

\addplot [thick, black]
table {%
29.984 0.300000011920929
40 0.300000011920929
};
\addplot [thick, black]
table {%
29.984 2.29999995231628
40 2.29999995231628
};
\addplot [very thick, coral23813374]
table {%
29.984 0.866015255451202
30 0.832566201686859
30.016 0.824601233005524
30.032 0.603995978832245
30.048 0.631751120090485
30.064 0.716100633144379
30.08 0.822585344314575
30.096 0.86039400100708
30.112 0.869469106197357
30.128 0.82638031244278
30.144 0.775051295757294
30.16 0.853499293327332
30.176 0.671640157699585
30.192 0.462930887937546
30.208 0.235454857349396
30.224 0.142495378851891
30.24 0.0323097817599773
30.256 0.347098857164383
30.272 0.835142254829407
30.288 0.687719881534576
30.304 0.880802750587463
30.32 0.700758755207062
30.336 0.443863779306412
30.352 0.354950487613678
30.368 0.310043752193451
30.384 0.513236403465271
30.4 0.810626089572906
30.416 0.627690613269806
30.432 0.681812524795532
30.448 0.751110732555389
30.464 0.760041415691376
30.48 0.570524334907532
30.496 0.487988233566284
30.512 0.362268507480621
30.528 0.340353518724442
30.544 0.390652596950531
30.56 0.28473436832428
30.576 0.16531129181385
30.592 0.609882235527039
30.608 0.733725726604462
30.624 0.682194232940674
30.64 0.61981874704361
30.656 0.667391002178192
30.672 0.77559632062912
30.688 0.787519991397858
30.704 0.866310954093933
30.72 0.830780506134033
30.736 0.845716655254364
30.752 0.7962926030159
30.768 0.826972901821136
30.784 0.492966026067734
30.8 0.74843031167984
30.816 0.839008033275604
30.832 0.893184661865234
30.848 0.866909086704254
30.864 0.875491380691528
30.88 0.860245883464813
30.896 0.81339567899704
30.912 0.791606068611145
30.928 0.78549200296402
30.944 0.835579395294189
30.96 0.914339303970337
30.976 0.811153888702393
30.992 0.694440543651581
31.008 0.651031076908112
31.024 0.701905131340027
31.04 0.64747428894043
31.056 0.655076861381531
31.072 0.605778455734253
31.088 0.907021105289459
31.104 0.882209956645966
31.12 0.883766531944275
31.136 0.531266450881958
31.152 0.629538059234619
31.168 0.622624158859253
31.184 0.690809965133667
31.2 0.693241119384766
31.216 0.579964756965637
31.232 0.484953224658966
31.248 0.371670424938202
31.264 0.465207695960999
31.28 0.44309014081955
31.296 0.49608650803566
31.312 0.587841510772705
31.328 0.516459107398987
31.344 0.453160434961319
31.36 0.36874133348465
31.376 0.406704992055893
31.392 0.442331284284592
31.408 0.354640662670135
31.424 0.381066977977753
31.44 0.399471700191498
31.456 0.409055799245834
31.472 0.555439174175262
31.488 0.238673448562622
31.504 0.0638964176177979
31.52 0.466867953538895
31.536 0.909140110015869
31.552 0.863524079322815
31.568 0.787696778774261
31.584 0.757739365100861
31.6 0.680101156234741
31.616 0.804577350616455
31.632 0.727439641952515
31.648 0.780300080776215
31.664 0.735997021198273
31.68 0.800422549247742
31.696 0.788564324378967
31.712 0.798023045063019
31.728 0.755119442939758
31.744 0.699113309383392
31.76 0.621641516685486
31.776 0.736593186855316
31.792 0.855276048183441
31.808 0.783136904239655
31.824 0.747122406959534
31.84 0.747125029563904
31.856 0.797780632972717
31.872 0.701741099357605
31.888 0.517592012882233
31.904 0.225023850798607
31.92 0.581234812736511
31.936 0.564796268939972
31.952 0.430228859186172
31.968 0.408659011125565
31.984 0.27734512090683
32 0.283813267946243
32.016 0.278708249330521
32.032 0.222673013806343
32.048 0.228220537304878
32.064 0.175517603754997
32.08 0.0722950249910355
32.096 0.10216399282217
32.112 0.0505259372293949
32.128 0.0134480418637395
32.144 0.0118702361360192
32.16 0.0152486907318234
32.176 0.0156624726951122
32.192 0.0103762410581112
32.208 0.0137300603091717
32.224 0.00655152834951878
32.24 0.00622533541172743
32.256 0.0465842373669147
32.272 0.00926869921386242
32.288 0.623028099536896
32.304 0.904533267021179
32.32 0.814017713069916
32.336 0.924385547637939
32.352 0.813312232494354
32.368 0.809428632259369
32.384 0.876861751079559
32.4 0.691051721572876
32.416 0.813666224479675
32.432 0.637076795101166
32.448 0.572733223438263
32.464 0.630636632442474
32.48 0.431648731231689
32.496 0.453064680099487
32.512 0.88182270526886
32.528 0.971251249313354
32.544 0.955604374408722
32.56 0.895326256752014
32.576 0.743869960308075
32.592 0.609437942504883
32.608 0.377396911382675
32.624 0.646704733371735
32.64 0.714810192584991
32.656 0.829299569129944
32.672 0.808430910110474
32.688 0.815220892429352
32.704 0.733688056468964
32.72 0.700657665729523
32.736 0.72344970703125
32.752 0.836110889911652
32.768 0.842187285423279
32.784 0.774726271629333
32.8 0.732914566993713
32.816 0.59816700220108
32.832 0.404908150434494
32.848 0.338772982358932
32.864 0.254130512475967
32.88 0.440037816762924
32.896 0.623261034488678
32.912 0.614050388336182
32.928 0.495742321014404
32.944 0.4187992811203
32.96 0.342570453882217
32.976 0.298675745725632
32.992 0.220420479774475
33.008 0.261310070753098
33.024 0.150160580873489
33.04 0.268984377384186
33.056 0.268408805131912
33.072 0.290001392364502
33.088 0.174213960766792
33.104 0.0973996073007584
33.12 0.136515751481056
33.136 0.104356795549393
33.152 0.0535406842827797
33.168 0.0558154322206974
33.184 0.0870023369789124
33.2 0.115393333137035
33.216 0.112725861370564
33.232 0.121711701154709
33.248 0.103750951588154
33.264 0.0809325128793716
33.28 0.104452133178711
33.296 0.0835917592048645
33.312 0.0682662799954414
33.328 0.0308037772774696
33.344 0.0680835247039795
33.36 0.0321496464312077
33.376 0.0670832246541977
33.392 0.0528124682605267
33.408 0.0522897727787495
33.424 0.0962793305516243
33.44 0.189550653100014
33.456 0.234219968318939
33.472 0.272361040115356
33.488 0.216305404901505
33.504 0.0641720965504646
33.52 0.0366110242903233
33.536 0.0303480103611946
33.552 0.0236545782536268
33.568 0.0594877079129219
33.584 0.074311301112175
33.6 0.0881333351135254
33.616 0.0212957486510277
33.632 0.0071704532019794
33.648 0.0121187167242169
33.664 0.0487987361848354
33.68 0.012180445715785
33.696 0.0066367220133543
33.712 0.00654087634757161
33.728 0.0118218250572681
33.744 0.00739858206361532
33.76 0.00599090801551938
33.776 0.00100750918500125
33.792 0.000661895959638059
33.808 0.000409617408877239
33.824 0.000619964266661555
33.84 0.000348516507074237
33.856 0.000381328485673293
33.872 0.00106837414205074
33.888 0.000947788532357663
33.904 0.00162466592155397
33.92 0.00189652596600354
33.936 0.00411618361249566
33.952 0.001521757687442
33.968 0.00336426380090415
33.984 0.0241883844137192
34 0.048629142343998
34.016 0.118672877550125
34.032 0.248568415641785
34.048 0.437281727790833
34.064 0.571402728557587
34.08 0.626636385917664
34.096 0.576303958892822
34.112 0.392715394496918
34.128 0.242275208234787
34.144 0.0821272432804108
34.16 0.237521275877953
34.176 0.489466160535812
34.192 0.570376515388489
34.208 0.57422935962677
34.224 0.600169062614441
34.24 0.628017604351044
34.256 0.643832385540009
34.272 0.412845999002457
34.288 0.576113700866699
34.304 0.791674137115479
34.32 0.495375663042068
34.336 0.295246094465256
34.352 0.310198545455933
34.368 0.311234354972839
34.384 0.349939286708832
34.4 0.338637381792068
34.416 0.126812726259232
34.432 0.0685742497444153
34.448 0.290291607379913
34.464 0.530363738536835
34.48 0.63006329536438
34.496 0.72541606426239
34.512 0.530141353607178
34.528 0.332164525985718
34.544 0.167556092143059
34.56 0.0767728015780449
34.576 0.172223627567291
34.592 0.449229151010513
34.608 0.282961189746857
34.624 0.272358626127243
34.64 0.293367564678192
34.656 0.263115078210831
34.672 0.155280083417892
34.688 0.230016633868217
34.704 0.295687735080719
34.72 0.279509514570236
34.736 0.286891609430313
34.752 0.262114077806473
34.768 0.276422023773193
34.784 0.266511380672455
34.8 0.22505196928978
34.816 0.188784897327423
34.832 0.191788867115974
34.848 0.249329388141632
34.864 0.406538039445877
34.88 0.376828193664551
34.896 0.191517382860184
34.912 0.157135605812073
34.928 0.127243459224701
34.944 0.0847203582525253
34.96 0.0297456625849009
34.976 0.0172005295753479
34.992 0.26014044880867
35.008 0.489399641752243
35.024 0.514390468597412
35.04 0.317768692970276
35.056 0.445131808519363
35.072 0.477723479270935
35.088 0.624027132987976
35.104 0.735333383083344
35.12 0.555654466152191
35.136 0.526505053043365
35.152 0.536864817142487
35.168 0.467200994491577
35.184 0.321898818016052
35.2 0.324997693300247
35.216 0.117712080478668
35.232 0.11512316018343
35.248 0.100988082587719
35.264 0.0786145254969597
35.28 0.117472819983959
35.296 0.0836873725056648
35.312 0.0726592838764191
35.328 0.090460866689682
35.344 0.106248490512371
35.36 0.125499173998833
35.376 0.119648493826389
35.392 0.11761537194252
35.408 0.0932872071862221
35.424 0.0705913603305817
35.44 0.0522138997912407
35.456 0.0362612567842007
35.472 0.0276601612567902
35.488 0.00905445870012045
35.504 0.00748590193688869
35.52 0.000648201094008982
35.536 0.000208069221116602
35.552 6.26988694421016e-05
35.568 3.9431299228454e-05
35.584 2.00175581994699e-05
35.6 3.72460708604194e-05
35.616 4.48422179033514e-05
35.632 4.58664799225517e-05
35.648 2.9387656468316e-05
35.664 2.32987677009078e-05
35.68 3.1968331313692e-05
35.696 4.17281153204385e-05
35.712 4.63591313746292e-05
35.728 8.52405901241582e-06
35.744 2.52287554758368e-05
35.76 2.80962412944064e-05
35.776 2.2402273316402e-05
35.792 2.10612088267226e-05
35.808 1.99092301045312e-05
35.824 1.09909879029146e-05
35.84 7.21983587936847e-06
35.856 3.7913189316896e-06
35.872 2.99025805361453e-06
35.888 2.28355429499061e-06
35.904 2.90167940875108e-06
35.92 7.55389237383497e-06
35.936 1.39736221171916e-05
35.952 1.07013120214106e-05
35.968 6.59953502690769e-06
35.984 3.79691232410551e-06
36 3.66485915037629e-06
36.016 3.63346293852373e-06
36.032 5.78234175918624e-06
36.048 6.88398222337128e-06
36.064 1.02590847745887e-05
36.08 7.70180486142635e-06
36.096 1.22534947877284e-05
36.112 1.26659870147705e-05
36.128 1.36456019390607e-05
36.144 9.85960195976077e-06
36.16 1.33567164084525e-05
36.176 9.75894454313675e-06
36.192 1.34276460812544e-05
36.208 6.80388302498613e-06
36.224 8.20079276309116e-06
36.24 7.68373411119683e-06
36.256 8.13983024272602e-06
36.272 6.62697448206018e-06
36.288 5.74605110159609e-06
36.304 8.39628683024785e-06
36.32 4.4968182919547e-06
36.336 7.22364029570599e-06
36.352 7.54316351958551e-06
36.368 6.87343072058866e-06
36.384 7.44569706512266e-06
36.4 4.16816146753263e-06
36.416 6.03912894803216e-06
36.432 4.12280814998667e-06
36.448 9.08114634512458e-06
36.464 8.41930796013912e-06
36.48 5.40946484761662e-06
36.496 3.93878372051404e-06
36.512 4.25842335971538e-06
36.528 7.95871892478317e-06
36.544 6.66155438011629e-06
36.56 4.95436916025938e-06
36.576 3.53926952811889e-06
36.592 8.39312360767508e-06
36.608 3.48260982718784e-06
36.624 3.10780455947679e-06
36.64 4.86963745061075e-06
36.656 7.81500693847192e-06
36.672 7.97273514763219e-06
36.688 7.93081562733278e-06
36.704 5.23233757121488e-06
36.72 6.83448615745874e-06
36.736 4.44295346824219e-06
36.752 4.15174690715503e-06
36.768 2.97951896754967e-06
36.784 5.04746049045934e-06
36.8 9.09098798729246e-06
36.816 4.00637509301305e-06
36.832 2.29141301133495e-06
36.848 8.13029885193828e-07
36.864 7.28766679003456e-07
36.88 5.89465003031364e-07
36.896 9.02806050362415e-07
36.912 2.1013379409851e-06
36.928 3.68940891348757e-06
36.944 3.28437704411044e-06
36.96 3.67754341823456e-06
36.976 4.9667214625515e-06
36.992 6.41721908323234e-06
37.008 3.74602041119942e-06
37.024 3.82980169888469e-06
37.04 3.72719296137802e-06
37.056 2.69215047410398e-06
37.072 3.35619029101508e-06
37.088 4.28801331509021e-06
37.104 4.34862567999517e-06
37.12 3.22849177791795e-06
37.136 7.31280806576251e-06
37.152 5.60536864213645e-06
37.168 6.88657019054517e-06
37.184 4.24046857006033e-06
37.2 6.03728949499782e-06
37.216 7.62080480853911e-06
37.232 5.99763825448463e-06
37.248 1.09286365841399e-05
37.264 3.3593789794395e-06
37.28 2.41820271185134e-06
37.296 1.10624723674846e-05
37.312 1.28440278786002e-05
37.328 2.43475096795009e-06
37.344 2.55676013694028e-06
37.36 4.71913654109812e-06
37.376 2.47691218646651e-06
37.392 3.08409948956978e-06
37.408 2.19104413190507e-06
37.424 2.85947112388385e-06
37.44 1.8993390540345e-06
37.456 3.34819173986034e-06
37.472 3.95089728044695e-06
37.488 5.97001553614973e-06
37.504 1.06370653156773e-05
37.52 7.96660697233165e-06
37.536 6.31704142506351e-06
37.552 4.76124523629551e-06
37.568 6.34395610177307e-06
37.584 5.41502458872856e-06
37.6 9.1365081971162e-06
37.616 7.17413240636233e-06
37.632 4.63248125015525e-06
37.648 4.42034433945082e-06
37.664 3.06534548144555e-06
37.68 3.50602840626379e-06
37.696 3.54809480995755e-06
37.712 4.98301142215496e-06
37.728 4.9608993322181e-06
37.744 5.29096405443852e-06
37.76 3.5317946185387e-06
37.776 2.60642059402016e-06
37.792 2.36069945458439e-06
37.808 2.31893000091077e-06
37.824 2.09732797884499e-06
37.84 1.88961871572246e-06
37.856 1.96361088455888e-06
37.872 1.79761684648838e-06
37.888 1.28364206375409e-06
37.904 6.22604056843556e-06
37.92 4.09952690461068e-06
37.936 2.71753765446192e-06
37.952 2.39646101363178e-06
37.968 2.30806313084031e-06
37.984 2.41963721236971e-06
38 2.05588480639562e-06
38.016 1.04902767361637e-06
38.032 1.00123418178555e-06
38.048 3.3267915569013e-06
38.064 6.28142879577354e-06
38.08 9.16092176339589e-06
38.096 1.19524338515475e-05
38.112 6.83281268720748e-06
38.128 5.28373493580148e-06
38.144 6.09418520980398e-06
38.16 2.04102889256319e-06
38.176 1.91200092558574e-06
38.192 2.89872332359664e-06
38.208 5.21336141900974e-06
38.224 5.34317041456234e-06
38.24 4.33185186921037e-06
38.256 7.86248438089387e-06
38.272 4.49467188445851e-06
38.288 2.14495253203495e-06
38.304 2.32760908147611e-06
38.32 2.86851195596682e-06
38.336 2.02656747205765e-06
38.352 2.44944067162578e-06
38.368 5.34518676431617e-06
38.384 7.49453511161846e-06
38.4 1.26889735838631e-05
38.416 1.39536687129294e-05
38.432 7.34636660126853e-06
38.448 5.10227437189315e-06
38.464 6.02558384343865e-06
38.48 6.03803664489533e-06
38.496 7.11352504367824e-06
38.512 5.50326285519986e-06
38.528 4.67264180770144e-06
38.544 5.45631110071554e-06
38.56 6.14153850619914e-06
38.576 6.10641791354283e-06
38.592 7.48997217669967e-06
38.608 7.02372608429869e-06
38.624 6.09538574281032e-06
38.64 7.05631464370526e-06
38.656 4.98111330671236e-06
38.672 5.33279308001511e-06
38.688 3.19389914693602e-06
38.704 2.54161432167166e-06
38.72 1.95513598555408e-06
38.736 1.60058505116467e-06
38.752 3.58504598807485e-06
38.768 3.28108535541105e-06
38.784 2.45293654188572e-06
38.8 2.47198113356717e-06
38.816 4.9653335736366e-06
38.832 6.5307490331179e-06
38.848 7.82488132244907e-06
38.864 5.924858214712e-06
38.88 3.34571905113989e-06
38.896 2.11586598197755e-06
38.912 1.43533372920501e-06
38.928 1.34329206957773e-06
38.944 4.26804717790219e-06
38.96 7.23799212209997e-06
38.976 6.60232171867392e-06
38.992 2.75037405117473e-06
39.008 1.73683872617403e-06
39.024 1.09643508494628e-06
39.04 1.18614912025805e-06
39.056 1.26480836115661e-06
39.072 2.50640323429252e-06
39.088 4.9040854719351e-06
39.104 3.04681725538103e-06
39.12 5.05776279169368e-06
39.136 3.22525352203229e-06
39.152 1.9848603187711e-06
39.168 3.66877065971494e-06
39.184 8.94555796548957e-06
39.2 8.62815068103373e-06
39.216 5.6557951211289e-06
39.232 5.46308547200169e-06
39.248 2.60180672739807e-06
39.264 1.80266124516493e-06
39.28 2.06726008400437e-06
39.296 3.56388500222238e-06
39.312 4.60867886431515e-06
39.328 5.7027823459066e-06
39.344 5.93771073909011e-06
39.36 3.53959148924332e-06
39.376 3.50841287399817e-06
39.392 2.25316580326762e-06
39.408 1.49145762406988e-06
39.424 1.41249074658845e-06
39.44 1.74606361724727e-06
39.456 3.47084665008879e-06
39.472 3.41433110406797e-06
39.488 5.42505858902587e-06
39.504 8.53246910992311e-06
39.52 4.98457484354731e-06
39.536 2.22811308958626e-06
39.552 2.21277628043026e-06
39.568 2.75277920991357e-06
39.584 2.54174028668785e-06
39.6 5.43188525625737e-06
39.616 5.47628405911382e-06
39.632 4.04195407099905e-06
39.648 4.61686295238906e-06
39.664 5.85936049901647e-06
39.68 5.04128638567636e-06
39.696 2.94524534183438e-06
39.712 3.30049601870996e-06
39.728 3.93592063119286e-06
39.744 3.98969359594048e-06
39.76 4.00430872105062e-06
39.776 3.91017420042772e-06
39.792 4.9339664656145e-06
39.808 4.14665055359364e-06
39.824 6.47803926767665e-06
39.84 1.33796847876511e-05
39.856 5.72900444240076e-06
39.872 5.33394586454961e-06
39.888 4.04699403588893e-06
39.904 3.6902715692122e-06
39.92 5.76886168346391e-06
39.936 9.4093666120898e-06
39.952 8.78412902238779e-06
39.968 2.31304693443235e-06
39.984 1.27096234336932e-06
40 2.30995783567778e-06
};
\addplot [very thick, coral23813374]
table {%
29.984 2.00010657310486
30 2.00020360946655
30.016 2.0001859664917
30.032 2.0001208782196
30.048 2.00004172325134
30.064 2.00001835823059
30.08 2.0000147819519
30.096 2.00001859664917
30.112 2.00002980232239
30.128 2.00003123283386
30.144 2.00002074241638
30.16 2.00004410743713
30.176 2.00015544891357
30.192 2.00030446052551
30.208 2.00052452087402
30.224 2.00059795379639
30.24 2.00017499923706
30.256 2.00011515617371
30.272 2.00003051757812
30.288 2.00004267692566
30.304 2.0000102519989
30.32 2.0000262260437
30.336 2.00004386901855
30.352 2.00004005432129
30.368 2.00002384185791
30.384 2.00003528594971
30.4 2.00001525878906
30.416 2.00003218650818
30.432 2.00001430511475
30.448 2.00001358985901
30.464 2.0000147819519
30.48 2.00001454353333
30.496 2.00001358985901
30.512 2.00000739097595
30.528 2.00000619888306
30.544 2.00000643730164
30.56 2.00000739097595
30.576 2.00000929832458
30.592 2.00001096725464
30.608 2.00001072883606
30.624 2.00001358985901
30.64 2.00001335144043
30.656 2.00000643730164
30.672 2.00000715255737
30.688 2.00000715255737
30.704 2.00000476837158
30.72 2.00000309944153
30.736 2.00000500679016
30.752 2.00000667572021
30.768 2.00000762939453
30.784 2.00000905990601
30.8 2.0000114440918
30.816 2.00000810623169
30.832 2.00000476837158
30.848 2.00000405311584
30.864 2.00000548362732
30.88 2.00000381469727
30.896 2.00000429153442
30.912 2.00000333786011
30.928 2.00000405311584
30.944 2.00000476837158
30.96 2.00000214576721
30.976 2.00000667572021
30.992 2.00000691413879
31.008 2.00000715255737
31.024 2.0000057220459
31.04 2.00000524520874
31.056 2.00000309944153
31.072 2.00000619888306
31.088 2.00000286102295
31.104 2.00000262260437
31.12 2.000004529953
31.136 2.00000810623169
31.152 2.00001358985901
31.168 2.00000619888306
31.184 2.00000381469727
31.2 2.00000524520874
31.216 2.00000500679016
31.232 2.00000548362732
31.248 2.00000619888306
31.264 2.00000739097595
31.28 2.00001573562622
31.296 2.00000596046448
31.312 2.00000667572021
31.328 2.00000739097595
31.344 2.00000500679016
31.36 2.000004529953
31.376 2.00000548362732
31.392 2.00000476837158
31.424 2.00000476837158
31.44 2.000004529953
31.456 2.0000057220459
31.472 2.00000596046448
31.488 2.00000953674316
31.504 2.00000643730164
31.52 2.00000953674316
31.536 2.00000381469727
31.552 2.00000357627869
31.568 2.00000524520874
31.584 2.00000762939453
31.6 2.00001502037048
31.616 2.00000739097595
31.632 2.00001072883606
31.648 2.00000786781311
31.664 2.00000762939453
31.68 2.00000667572021
31.696 2.0000057220459
31.712 2.00000548362732
31.728 2.00000715255737
31.744 2.00001192092896
31.76 2.00000715255737
31.776 2.00000834465027
31.792 2.00000715255737
31.808 2.00001049041748
31.824 2.0000102519989
31.84 2.00000882148743
31.856 2.00000953674316
31.872 2.00000619888306
31.888 2.00000762939453
31.904 2.00000691413879
31.92 2.00000762939453
31.936 2.00000691413879
31.952 2.000004529953
31.968 2.00000429153442
31.984 2.00000476837158
32 2.00000429153442
32.016 2.00000500679016
32.032 2.0000057220459
32.048 2.000004529953
32.064 2.00000381469727
32.08 2.00000286102295
32.096 2.00000286102295
32.112 2.00000214576721
32.128 2.00000214576721
32.144 2.00000190734863
32.16 2.00000214576721
32.176 2.00000166893005
32.192 2.00000143051147
32.208 2.00000143051147
32.224 2.0000011920929
32.24 2.00000166893005
32.256 2.00000214576721
32.272 2.00000095367432
32.288 2.00000476837158
32.304 2.00000381469727
32.32 2.0000102519989
32.336 2.00000286102295
32.352 2.00001382827759
32.368 2.00013208389282
32.384 2.00003862380981
32.4 2.00002264976501
32.416 2.00005316734314
32.432 2.00004553794861
32.448 2.00007700920105
32.464 2.00024151802063
32.48 2.0003719329834
32.496 2.00076532363892
32.512 2.00003719329834
32.528 2.00002098083496
32.544 2.00000524520874
32.56 2.00001239776611
32.576 2.00001549720764
32.592 2.00006699562073
32.608 2.00027251243591
32.624 2.00014281272888
32.64 2.0000581741333
32.656 2.00007176399231
32.672 2.00015044212341
32.688 2.00112247467041
32.704 2.00073623657227
32.72 2.0016918182373
32.736 2.00199818611145
32.752 2.00117778778076
32.768 2.00175333023071
32.784 2.00654911994934
32.8 2.01714181900024
32.816 2.23583960533142
32.832 2.49386620521545
32.848 2.54238319396973
32.864 2.54486417770386
32.88 2.44904565811157
32.896 2.30931234359741
32.912 2.37498211860657
32.928 2.46292495727539
32.944 2.43569540977478
32.96 2.57183694839478
32.976 2.57082200050354
32.992 2.53865218162537
33.008 2.6353006362915
33.024 2.78257131576538
33.04 2.66560220718384
33.056 2.66415166854858
33.072 2.46532368659973
33.088 2.47178339958191
33.104 2.38089227676392
33.12 2.41394519805908
33.136 2.63874387741089
33.152 2.74488878250122
33.168 2.73378396034241
33.184 2.7940092086792
33.2 2.80190324783325
33.216 2.76668286323547
33.232 2.78706860542297
33.248 2.80624341964722
33.264 2.83494019508362
33.28 2.70365810394287
33.296 2.46152567863464
33.312 2.26200175285339
33.328 2.08829164505005
33.344 2.23203492164612
33.36 2.82394480705261
33.376 2.79557228088379
33.392 2.89584541320801
33.408 2.84632921218872
33.424 2.63360357284546
33.44 2.44770956039429
33.456 2.22574186325073
33.472 2.40843105316162
33.488 2.69602179527283
33.504 2.8547215461731
33.52 2.86496043205261
33.536 2.88550543785095
33.552 2.78285527229309
33.568 2.51656126976013
33.584 2.32574892044067
33.6 2.21751523017883
33.616 2.84143114089966
33.632 2.95102214813232
33.648 2.87542057037354
33.664 2.83901715278625
33.68 2.82787942886353
33.696 2.72575712203979
33.712 2.60640788078308
33.728 2.50898575782776
33.744 2.40378212928772
33.76 2.56810879707336
33.776 2.63404703140259
33.792 2.64722013473511
33.808 2.60874462127686
33.824 2.56158065795898
33.84 2.65234422683716
33.856 2.56902027130127
33.872 2.46157217025757
33.888 2.68529081344604
33.904 2.65892744064331
33.92 2.43856835365295
33.936 2.58703422546387
33.952 2.88218188285828
33.968 2.95960569381714
33.984 2.94586229324341
34 2.9140887260437
34.016 2.79197096824646
34.032 2.63702416419983
34.048 2.42480134963989
34.064 2.35165596008301
34.08 2.28860926628113
34.096 2.36869120597839
34.112 2.62243890762329
34.128 2.75829577445984
34.144 2.83621597290039
34.16 2.69234371185303
34.176 2.47427248954773
34.192 2.36622166633606
34.208 2.3099889755249
34.224 2.27687120437622
34.24 2.23247742652893
34.256 2.25626444816589
34.272 2.38669371604919
34.288 2.21433186531067
34.304 2.13656258583069
34.32 2.45947623252869
34.336 2.63667154312134
34.352 2.58114814758301
34.368 2.563640832901
34.384 2.59388875961304
34.4 2.55088973045349
34.416 2.63146138191223
34.432 2.68489074707031
34.448 2.48741960525513
34.464 2.2928307056427
34.48 2.15271949768066
34.496 2.1040186882019
34.512 2.46148061752319
34.528 2.60387849807739
34.544 2.67728233337402
34.56 2.59038400650024
34.576 2.47437477111816
34.592 2.34831309318542
34.608 2.36715722084045
34.624 2.48623299598694
34.64 2.31491756439209
34.656 2.52898120880127
34.672 2.74497818946838
34.688 2.65540313720703
34.704 2.63979816436768
34.72 2.61135053634644
34.736 2.44188356399536
34.752 2.43285083770752
34.768 2.51512694358826
34.784 2.51211929321289
34.8 2.56118679046631
34.816 2.64188098907471
34.832 2.64439058303833
34.848 2.41791725158691
34.864 2.26476120948792
34.88 2.34732246398926
34.896 2.70222902297974
34.912 2.75018262863159
34.928 2.74922966957092
34.944 2.77561950683594
34.96 2.79214811325073
34.976 2.74319434165955
34.992 2.48914408683777
35.008 2.27803564071655
35.024 2.2000572681427
35.04 2.16453337669373
35.056 2.10350608825684
35.072 2.24759674072266
35.088 2.13312458992004
35.104 2.18489766120911
35.12 2.14117622375488
35.136 2.25630044937134
35.152 2.36078882217407
35.168 2.50566935539246
35.184 2.67117667198181
35.2 2.6939549446106
35.216 2.79870891571045
35.232 2.7873215675354
35.248 2.69730091094971
35.264 2.63561034202576
35.28 2.68949151039124
35.296 2.70726346969604
35.312 2.84494805335999
35.328 2.5688943862915
35.344 2.53751969337463
35.36 2.50513648986816
35.376 2.56570529937744
35.392 2.56041049957275
35.408 2.69823169708252
35.424 2.64923501014709
35.44 2.551438331604
35.456 2.57835865020752
35.472 2.51678919792175
35.488 2.64772629737854
35.504 2.51356792449951
35.52 2.77540636062622
35.536 2.80019164085388
35.552 2.78037118911743
35.568 2.87834453582764
35.584 2.8911349773407
35.6 2.85932898521423
35.616 2.83651685714722
35.632 2.80949234962463
35.648 2.77908039093018
35.664 2.74942016601562
35.68 2.73769283294678
35.696 2.64587783813477
35.712 2.53601670265198
35.728 2.94531178474426
35.744 2.83126401901245
35.76 2.77568864822388
35.776 2.52868890762329
35.792 2.30812072753906
35.808 2.39375758171082
35.824 2.70709419250488
35.84 2.80893325805664
35.856 2.84771633148193
35.872 2.87366962432861
35.888 2.86470913887024
35.904 2.77181839942932
35.92 2.5624840259552
35.936 2.51470160484314
35.952 2.46734619140625
35.968 2.65505194664001
35.984 2.87235140800476
36 2.87123322486877
36.016 2.88833594322205
36.032 2.72138357162476
36.048 2.57137274742126
36.064 2.39100360870361
36.08 2.45177507400513
36.096 2.36058735847473
36.112 2.45033860206604
36.128 2.33036971092224
36.144 2.23080682754517
36.16 2.51636600494385
36.176 2.69704818725586
36.192 2.63702344894409
36.208 2.72491884231567
36.224 2.7179536819458
36.24 2.76444005966187
36.256 2.7196307182312
36.272 2.74040651321411
36.288 2.71146678924561
36.304 2.70351529121399
36.32 2.6725800037384
36.336 2.56987524032593
36.352 2.4789354801178
36.368 2.33196520805359
36.384 2.28594350814819
36.4 2.16480445861816
36.416 2.12265658378601
36.432 2.05207538604736
36.448 2.13924694061279
36.464 2.22446823120117
36.48 2.84129810333252
36.496 2.94212079048157
36.512 2.8795428276062
36.528 2.73522472381592
36.544 2.58602094650269
36.56 2.73332786560059
36.576 2.8938353061676
36.592 2.91411900520325
36.608 2.91953349113464
36.624 2.9329788684845
36.64 2.92312502861023
36.656 2.90359163284302
36.672 2.87476968765259
36.688 2.79467582702637
36.704 2.77767324447632
36.72 2.7258038520813
36.736 2.66487860679626
36.752 2.81679534912109
36.768 2.93585777282715
36.784 2.89952516555786
36.8 2.8190655708313
36.816 2.66088819503784
36.832 2.85407853126526
36.848 2.89973211288452
36.864 2.91996383666992
36.88 2.91457343101501
36.896 2.86922526359558
36.912 2.82402539253235
36.928 2.77216553688049
36.944 2.76855707168579
36.96 2.71769046783447
36.976 2.68206071853638
36.992 2.62035179138184
37.008 2.6948401927948
37.024 2.61857199668884
37.04 2.63095879554749
37.056 2.76812505722046
37.072 2.78542351722717
37.088 2.76896572113037
37.104 2.63686227798462
37.12 2.5683970451355
37.136 2.44056105613708
37.152 2.38759183883667
37.168 2.36897015571594
37.184 2.39142465591431
37.2 2.28913354873657
37.216 2.22990822792053
37.232 2.16450905799866
37.248 2.3586950302124
37.264 2.80969738960266
37.28 2.77347588539124
37.296 2.54648280143738
37.312 2.68892431259155
37.328 2.91169500350952
37.344 2.83000183105469
37.36 2.8544454574585
37.376 2.88047099113464
37.392 2.86871099472046
37.408 2.813809633255
37.424 2.80673384666443
37.44 2.76720261573792
37.456 2.63281488418579
37.472 2.69209218025208
37.488 2.6827609539032
37.504 2.55084919929504
37.52 2.52434754371643
37.536 2.42647552490234
37.552 2.48023223876953
37.568 2.36749458312988
37.584 2.31547737121582
37.6 2.27438116073608
37.616 2.33790373802185
37.632 2.18999338150024
37.648 2.18879580497742
37.664 2.13497591018677
37.68 2.11706280708313
37.696 2.13942241668701
37.712 2.17941641807556
37.728 2.1432192325592
37.744 2.08407258987427
37.76 2.09186267852783
37.776 2.09147191047668
37.792 2.05808424949646
37.808 2.05501508712769
37.824 2.05377960205078
37.84 2.04247307777405
37.856 2.02949500083923
37.872 2.03070139884949
37.888 2.00921869277954
37.904 2.41164946556091
37.92 2.57050585746765
37.936 2.82196879386902
37.952 2.91918063163757
37.968 2.94217205047607
37.984 2.90287947654724
38 2.83479118347168
38.016 2.79632949829102
38.032 2.78355884552002
38.048 2.58098793029785
38.064 2.40661478042603
38.08 2.38908505439758
38.096 2.3261706829071
38.112 2.22422766685486
38.128 2.23983192443848
38.144 2.82102251052856
38.16 2.94974803924561
38.176 2.94331741333008
38.192 2.90596008300781
38.208 2.68354558944702
38.224 2.61123991012573
38.24 2.46306943893433
38.256 2.50033235549927
38.272 2.91248607635498
38.288 2.9279351234436
38.304 2.9180064201355
38.32 2.89489650726318
38.336 2.90622901916504
38.352 2.90900754928589
38.368 2.86519646644592
38.384 2.68772387504578
38.4 2.4752311706543
38.416 2.30917143821716
38.432 2.67084312438965
38.448 2.78263568878174
38.464 2.67008590698242
38.48 2.42323708534241
38.496 2.1273078918457
38.512 2.12358403205872
38.528 2.12678241729736
38.544 2.16659665107727
38.56 2.24601864814758
38.576 2.27695465087891
38.592 2.28639650344849
38.608 2.28073930740356
38.624 2.23136353492737
38.64 2.20259833335876
38.656 2.18519735336304
38.672 2.21187520027161
38.688 2.1708037853241
38.704 2.07169890403748
38.72 2.02874374389648
38.736 2.01961898803711
38.752 2.14991068840027
38.768 2.96459150314331
38.784 2.96247482299805
38.8 2.93700695037842
38.816 2.89760780334473
38.832 2.71940493583679
38.848 2.46191740036011
38.864 2.47982859611511
38.88 2.42658877372742
38.896 2.70168590545654
38.912 2.96284651756287
38.928 2.94671010971069
38.944 2.84841060638428
38.96 2.77844882011414
38.976 2.6038031578064
38.992 2.6525731086731
39.008 2.77336835861206
39.024 2.88465452194214
39.04 2.86393761634827
39.056 2.85465002059937
39.072 2.81834077835083
39.088 2.80437088012695
39.104 2.80627202987671
39.12 2.71912503242493
39.136 2.861243724823
39.152 2.92949676513672
39.168 2.86737155914307
39.184 2.72390556335449
39.2 2.40918779373169
39.216 2.27711915969849
39.232 2.57017111778259
39.248 2.88546562194824
39.264 2.92442226409912
39.28 2.89409685134888
39.296 2.8877067565918
39.312 2.69102454185486
39.328 2.41491723060608
39.344 2.35608530044556
39.36 2.51364326477051
39.376 2.77828335762024
39.392 2.85894060134888
39.408 2.89698100090027
39.424 2.8949236869812
39.44 2.91905355453491
39.456 2.92973685264587
39.472 2.85649847984314
39.488 2.77275228500366
39.504 2.72341132164001
39.52 2.72688150405884
39.536 2.8519458770752
39.552 2.8680567741394
39.568 2.78407621383667
39.584 2.86780977249146
39.6 2.7971293926239
39.616 2.75503325462341
39.632 2.7737078666687
39.648 2.72510170936584
39.664 2.75972127914429
39.68 2.75369238853455
39.696 2.77764654159546
39.712 2.80958032608032
39.728 2.83172750473022
39.744 2.89615488052368
39.76 2.90613675117493
39.776 2.88122844696045
39.792 2.83642864227295
39.808 2.85542440414429
39.824 2.83201241493225
39.84 2.54349184036255
39.856 2.34634017944336
39.872 2.50580739974976
39.888 2.74487209320068
39.904 2.81409907341003
39.92 2.68728256225586
39.936 2.44701719284058
39.952 2.31943964958191
39.968 2.86962127685547
39.984 2.9203417301178
40 2.8870964050293
};


\draw[black, thin] (axis cs:35.208,0.3) -- (axis cs:35.208,-0.5);
\draw[arrow] (axis cs:35.208,-0.35) -- node[below,align=center,font=\scriptsize] {Dilation} (axis cs:36.488,-0.35);
\draw[black, thin] (axis cs:36.488,0.3) -- (axis cs:36.488,-0.5);

\draw[black, thin] (axis cs:36.488,0.2) -- (axis cs:36.488,1.3);
\draw[arrow] (axis cs:36.488,1.1) -- node[above,align=center,font=\scriptsize] {Erosion} (axis cs:35.848,1.1);
\draw[black, thin] (axis cs:35.848,1.3) -- (axis cs:35.848,0.9);

\end{axis}

\end{tikzpicture}


==> images/tikz/trainSpeakerHist.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru21713894}{RGB}{217,138,94}
\definecolor{steelblue89124191}{RGB}{89,124,191}

\definecolor{royalblue72120208}{RGB}{72,120,208}
\definecolor{coral23813374}{RGB}{238,133,74}

\pgfplotstableread[row sep=\\,col sep=&]{
 Speakers &  NoMixup &  Mixup &  MixupProb \\
        0 &      0.0 &    0.0 &        0.0 \\
        1 &      0.0 &    0.0 &        0.0 \\
        2 &      0.0 &    0.0 &        0.0 \\
        3 &      1.0 &    0.0 &        0.0 \\
        4 &      8.0 &    0.0 &        4.0 \\
        5 &     32.0 &    0.0 &       16.0 \\
        6 &     39.0 &    4.0 &       22.0 \\
        7 &     17.0 &   24.0 &       20.0 \\
        8 &      3.0 &   72.0 &       37.0 \\
    }\mydata

\begin{axis}[
    ybar,
    bar width=.7em,
    width=\columnwidth,
    height=.34\columnwidth,
    legend style={at={(0,1)},
        anchor=north west,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.8em},  %
        },
    xtick=data,
    ymajorgrids,
    tick align=outside,
    tick pos=left,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={fill=white, inner sep=0.1ex, outer sep=0.3ex, font=\footnotesize},
    xmin=-0.5,xmax=8.5,
    ytick={0,25,...,100}, 
    ymin=0,ymax=100,
    ylabel={\%},
    xlabel={Number of speakers},
    ticklabel style = {font=\footnotesize},
]
        \addlegendimage{ybar,area legend,royalblue72120208, line width=0,fill=royalblue72120208};
        \addlegendimage{ybar,area legend,coral23813374, line width=0, pattern=crosshatch, preaction={fill, coral23813374}, pattern=crosshatch, pattern color=white};
        
        \addplot[royalblue72120208, line width=0, fill=royalblue72120208] table[x=Speakers,y=NoMixup]{\mydata};
        \addplot[coral23813374, line width=0, preaction={fill, coral23813374}, pattern=crosshatch, pattern color=white] table[x=Speakers,y=MixupProb]{\mydata};
        \legend{{$\zeta=0$ (Original)}, $\zeta=0.5$}
    \end{axis}

\end{tikzpicture}

==> tables/VADvsSep.tex <==

\begin{table*}[th]
\newcommand*\circled[1]{\smash{\tikz[baseline=(char.base)]{
		\node[rounded rectangle, fill=black,text=white,inner xsep=0.0ex,inner ysep=0.2ex] (char) {#1};}}}
\centering
  \caption{
    \gls{TSVAD} vs \gls{TSSEP} with different extractions and ASR systems, \\
    where $\text{Dil.}=161$, $\text{Ero.}=81$ and $\text{Thr.}$ is set to $\tau=0.6$ (\gls{TSVAD}) or $\tau=0.3$ (\gls{TSSEP}). 
  }
  \label{tab:res:sep:gss}
  \begin{tabular}{c l l l  S@{~~~}S  S@{~~~}S  S@{~~~}S }
    \toprule
     & &  & & \multicolumn{2}{c}{\bf \gls{DER}} & \multicolumn{2}{c}{\bf \gls{cpWER}} & \multicolumn{2}{c}{\bf \gls{DIcpWER}} \\
     \cmidrule(lr){5-6}
     \cmidrule(lr){7-8}
      \cmidrule(lr){9-10}
    \bf ID & \bf Dia./Sep. & \bf Extraction & \bf ASR & {DEV} & {EVAL} & {DEV} & {EVAL} & {DEV} & {EVAL} \\
    \midrule
    (1) & TS-VAD & BF+Masking ($\thrMasking=0.5$)   &   Base &    18.72 &     16.28 &      17.26 &       15.98 &         13.22 &          13.87 \\
    (2) & TS-VAD & GSS T-init &   Base &    18.72 &     16.28 &       9.09 &        6.43 &          4.74 &           4.32 \\
    \midrule
    (3) & TS-SEP & BF+Masking ($\thrMasking=0.5$)        &   Base &    17.23 & 14.69 &      10.06 &        7.72 &          5.41 &           5.92 \\
    (4) & TS-SEP & GSS T-init &   Base &    17.23 &     14.69 &       8.93 &        6.32 &          4.23 &           4.54 \\
    (5) & TS-SEP & GSS TF-init &   Base &    17.23 &     14.69 &       8.80 &        6.15 &          4.07 &           4.37 \\
    \midrule
    (6) & TS-VAD & BF+Masking ($\thrMasking=0.5$)   & WavLM &    18.72 &     16.28 &      12.13 &        9.50 &          7.95 &           7.35 \\
    (7) & TS-VAD & GSS T-init & WavLM &    18.72 &     16.28 &       8.44 &        5.47 &          4.20 &           3.32 \\
    \midrule
    (8) & TS-SEP & BF+Masking ($\thrMasking=0.5$)       & WavLM &    17.23 &     14.69 &       8.55 &        5.76 &          3.85 &           3.92 \\
    (9) & TS-SEP & GSS T-init      & WavLM &    17.23 &     14.69 &       8.12 &        5.10 &          3.40 &           3.29 \\
    (10) & TS-SEP & GSS TF-init & WavLM &    17.23 &     14.69 &  \bf     8.11 &    \bf    5.06 &    \bf      3.32 &           \bf 3.26 \\
    \bottomrule
  \end{tabular}
  
\end{table*}
  
\begin{figure}
     \centering
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru21713894}{RGB}{217,138,94}
\definecolor{steelblue89124191}{RGB}{89,124,191}

\definecolor{royalblue72120208}{RGB}{72,120,208}
\definecolor{coral23813374}{RGB}{238,133,74}


\pgfplotstableread[row sep=\\,col sep=&]{
 UseMask & iterations &  context &  WER DEV &  WER eval &  MIMO-WER dev &  MIMO-WER eval \\
   False &          1 &   240000 &     9.88 &      7.11 &          5.16 &           5.30 \\
   False &          2 &   240000 &     9.12 &      6.47 &          4.53 &           4.71 \\
   False &          5 &   240000 &     8.95 &      6.33 &          4.29 &           4.55 \\
   False &         20 &   240000 &     8.93 &      6.32 &          4.23 &           4.54 \\
    }\mydata
    
\pgfplotstableread[row sep=\\,col sep=&]{
 UseMask & iterations &  context &  WER DEV &  WER eval &  MIMO-WER dev &  MIMO-WER eval \\
    True &          1 &   240000 &     8.95 &      6.20 &          4.23 &           4.41 \\
    True &          2 &   240000 &     8.93 &      6.12 &          4.25 &           4.34 \\
    True &          5 &   240000 &     8.84 &      6.14 &          4.18 &           4.35 \\
    True &         20 &   240000 &     8.80 &      6.15 &          4.07 &           4.37 \\
    }\mydataD
    
\pgfplotstableread[row sep=\\,col sep=&]{
 UseMask & iterations &  context &  WER DEV &  WER eval &  MIMO-WER dev &  MIMO-WER eval \\
   False &          1 &        0 &    16.77 &     13.72 &         12.20 &          11.87 \\
   False &          2 &        0 &    13.72 &     10.48 &          8.90 &           8.64 \\
   False &          5 &        0 &    12.33 &      9.16 &          7.49 &           7.32 \\
   False &         20 &        0 &    12.06 &      9.11 &          7.30 &           7.29 \\
    }\mydataDD
    
\pgfplotstableread[row sep=\\,col sep=&]{
 UseMask & iterations &  context &  WER DEV &  WER eval &  MIMO-WER dev &  MIMO-WER eval \\
    True &          1 &        0 &     9.43 &      6.46 &          4.67 &           4.66 \\
    True &          2 &        0 &     9.25 &      6.43 &          4.47 &           4.64 \\
    True &          5 &        0 &     9.35 &      6.48 &          4.61 &           4.67 \\
    True &         20 &        0 &     9.37 &      6.54 &          4.60 &           4.73 \\
    }\mydataDDD

\begin{axis}[
            width=0.55\columnwidth,
            height=.5\columnwidth,
            legend style={at={(1,1)},
                anchor=north east
                },
            xtick=data,
            ymajorgrids,
            tick align=outside,
            tick pos=left,
            symbolic x coords={1,2,5,20},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={fill=white, inner sep=0.1ex, outer sep=0.8ex, font=\scriptsize},
            ymin=4,ymax=16,
            ylabel={EVAL cpWER in \%},
            xlabel={Number of EM steps},
            ticklabel style = {font=\footnotesize},
            title={Context: $\pm 15 \si{s}$},
            every axis title/.style={at={(0.5,1)},anchor=south,outer sep=0.8ex,inner sep=0ex},
        ]
        
        
        
        \addplot[royalblue72120208, very thick, mark=*] table[x=iterations,y=WER eval]{\mydata};
        \addplot[coral23813374, very thick, mark=star, every node near coord/.append style={anchor=north}] table[x=iterations, y=WER eval]{\mydataD};
        
        
        \legend{T-init, TF-init}
    \end{axis}





\pgfplotstableread[row sep=\\,col sep=&]{
 UseMask & iterations &  context &  WER DEV &  WER eval &  MIMO-WER dev &  MIMO-WER eval \\
   False &          1 &        0 &    16.77 &     13.72 &         12.20 &          11.87 \\
   False &          2 &        0 &    13.72 &     10.48 &          8.90 &           8.64 \\
   False &          5 &        0 &    12.33 &      9.16 &          7.49 &           7.32 \\
   False &         20 &        0 &    12.06 &      9.11 &          7.30 &           7.29 \\
    }\mydataDD
    
\pgfplotstableread[row sep=\\,col sep=&]{
 UseMask & iterations &  context &  WER DEV &  WER eval &  MIMO-WER dev &  MIMO-WER eval \\
    True &          1 &        0 &     9.43 &      6.46 &          4.67 &           4.66 \\
    True &          2 &        0 &     9.25 &      6.43 &          4.47 &           4.64 \\
    True &          5 &        0 &     9.35 &      6.48 &          4.61 &           4.67 \\
    True &         20 &        0 &     9.37 &      6.54 &          4.60 &           4.73 \\
    }\mydataDDD

\begin{axis}[
            xshift=0.42\columnwidth,
            width=0.55\columnwidth,
            height=.5\columnwidth,
            legend style={at={(1,1)},
                anchor=north east
                },
            xtick=data,
            ymajorgrids,
            tick align=outside,
            tick pos=left,
            symbolic x coords={1,2,5,20},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={fill=white, inner sep=0.1ex, outer sep=0.8ex, font=\scriptsize},
            ymin=4,ymax=16,
            yticklabels={,,},
            xlabel={Number of EM steps},
            ticklabel style = {font=\footnotesize},
            title={Context: $\pm 0 \si{s}$},
            every axis title/.style={at={(0.5,1)},anchor=south,outer sep=0.8ex,inner sep=0ex},
        ]
        
        
        
        \addplot[royalblue72120208, very thick, mark=*] table[x=iterations,y=WER eval]{\mydataDD};
        \addplot[coral23813374, very thick, mark=star, every node near coord/.append style={anchor=north}] table[x=iterations,y=WER eval]{\mydataDDD};
        
        
    \end{axis}
\end{tikzpicture}%
     \caption{\gls{TSSEP} with \gls{GSS} for different numbers of guided \gls{EM} steps and different amounts of temporal context, where \gls{VAD} (T-init) or mask initialization (TF-init) is used for \gls{GSS}.}
     \label{fig:gss:contextSteps}
 \end{figure}

